Monte Carlo Study of the Inflation-Deflation Transition in a Fluid Membrane

We study the conformation and scaling properties of a self-avoiding fluid membrane, subject to an osmotic pressure $p$, by means of Monte Carlo simulations. Using finite size scaling methods in combination with a histogram reweighting techniques we find that the surface undergoes an abrupt conformational transition at a critical pressure $p^\ast$, from low pressure deflated configurations with a branched polymer characteristics to a high pressure inflated phase, in agreement with previous findings \cite{gompper,baum}. The transition pressure $p^{\ast}$ scales with the system size as $p^\ast \propto N^{-\alpha}$, with $\alpha = 0.69 \pm 0.01$. Below $p^\ast$ the enclosed volume scales as $V \propto N$, in accordance with the self-avoiding branched polymer structure, and for $p\searrow p^{\ast}$ our data are consistent with the finite size scaling form $V \propto N^{\beta_{+}}$, where $\beta_{+} = 1.43 \pm 0.04$. Also the finite size scaling behavior of the radii of gyration and the compressibility moduli are obtained. Some of the observed exponents and the mechanism behind the conformational collapse are interpreted in terms of a Flory theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
POSTSCRIPT

Postscript file for figures:


%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig1.ps
%%EndComments
%%BeginProcSet: pstops 1 0
[/showpage/erasepage/copypage]{dup where{pop dup load
 type/operatortype eq{1 array cvx dup 0 3 index cvx put
 bind def}{pop}ifelse}{pop}ifelse}forall
[/letter/legal/executivepage/a4/a4small/b5/com10envelope
 /monarchenvelope/c5envelope/dlenvelope/lettersmall/note
 /folio/quarto/a5]{dup where{dup wcheck{exch{}put}
 {pop{}def}ifelse}{pop}ifelse}forall
/lcvx{dup load dup type dup/operatortype eq{pop exch pop}
 {/arraytype eq{dup xcheck{exch pop aload pop}
 {pop cvx}ifelse}{pop cvx}ifelse}ifelse}bind def
/pstopsmatrix matrix currentmatrix def
/defaultmatrix{pstopsmatrix exch copy}bind def
/initmatrix{matrix defaultmatrix setmatrix}bind def
/pathtoproc{[{currentpoint}stopped{$error/newerror false
 put{newpath}}{/newpath cvx 3 1 roll/moveto cvx 4 array
 astore cvx}ifelse]{[/newpath cvx{/moveto cvx}{/lineto cvx}
 {/curveto cvx}{/closepath cvx}pathforall]cvx exch pop}
 stopped{$error/errorname get/invalidaccess eq{cleartomark
 $error/newerror false put cvx exec}{stop}ifelse}if}def
/initgraphics{initmatrix newpath initclip 1 setlinewidth
 0 setlinecap 0 setlinejoin []0 setdash 0 setgray
 10 setmiterlimit}bind def
%%EndProcSet
%%Page: pstops 1
gsave
595.275591 0.000000 translate
90 rotate
0.700000 dup scale
/pstopsmatrix matrix currentmatrix def
/pstopssaved save def
/showpage{}def/copypage{}def/erasepage{}def
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
527 420 m
527 2030 l
2792 2030 l
2792 420 l
527 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
0 setlinewidth
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
527 420 m
527 430 l
803 420 m
803 430 l
964 420 m
964 430 l
1078 420 m
1078 430 l
1167 420 m
1167 430 l
1239 420 m
1239 430 l
1300 420 m
1300 430 l
1353 420 m
1353 430 l
1400 420 m
1400 430 l
1442 420 m
1442 430 l
1717 420 m
1717 430 l
1878 420 m
1878 430 l
1992 420 m
1992 430 l
2081 420 m
2081 430 l
2153 420 m
2153 430 l
2215 420 m
2215 430 l
2268 420 m
2268 430 l
2314 420 m
2314 430 l
2356 420 m
2356 430 l
2631 420 m
2631 430 l
2792 420 m
2792 430 l
527 2030 m
527 2020 l
803 2030 m
803 2020 l
964 2030 m
964 2020 l
1078 2030 m
1078 2020 l
1167 2030 m
1167 2020 l
1239 2030 m
1239 2020 l
1300 2030 m
1300 2020 l
1353 2030 m
1353 2020 l
1400 2030 m
1400 2020 l
1442 2030 m
1442 2020 l
1717 2030 m
1717 2020 l
1878 2030 m
1878 2020 l
1992 2030 m
1992 2020 l
2081 2030 m
2081 2020 l
2153 2030 m
2153 2020 l
2215 2030 m
2215 2020 l
2268 2030 m
2268 2020 l
2314 2030 m
2314 2020 l
2356 2030 m
2356 2020 l
2631 2030 m
2631 2020 l
2792 2030 m
2792 2020 l
stroke
527 420 m
527 440 l
1442 420 m
1442 440 l
2356 420 m
2356 440 l
527 2030 m
527 2010 l
1442 2030 m
1442 2010 l
2356 2030 m
2356 2010 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
527 360 m
gsave
527 360 translate
0 rotate
0 -24  m
(0) CS
(0) show
grestore
newpath
1442 360 m
gsave
1442 360 translate
0 rotate
0 -24  m
(1) CS
(1) show
grestore
newpath
2356 360 m
gsave
2356 360 translate
0 rotate
0 -24  m
(10) CS
(10) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
1659 240 m
gsave
1659 240 translate
0 rotate
0 0  m
(p) CS
(p) show
grestore
newpath
527 420 m
537 420 l
527 491 m
537 491 l
527 552 m
537 552 l
527 604 m
537 604 l
527 651 m
537 651 l
527 692 m
537 692 l
527 965 m
537 965 l
527 1124 m
537 1124 l
527 1237 m
537 1237 l
527 1325 m
537 1325 l
527 1397 m
537 1397 l
527 1457 m
537 1457 l
527 1510 m
537 1510 l
527 1556 m
537 1556 l
527 1597 m
537 1597 l
527 1870 m
537 1870 l
527 2030 m
537 2030 l
2792 420 m
2782 420 l
2792 491 m
2782 491 l
2792 552 m
2782 552 l
2792 604 m
2782 604 l
2792 651 m
2782 651 l
2792 692 m
2782 692 l
2792 965 m
2782 965 l
2792 1124 m
2782 1124 l
2792 1237 m
2782 1237 l
2792 1325 m
2782 1325 l
2792 1397 m
2782 1397 l
2792 1457 m
2782 1457 l
2792 1510 m
2782 1510 l
2792 1556 m
2782 1556 l
2792 1597 m
2782 1597 l
2792 1870 m
2782 1870 l
2792 2030 m
2782 2030 l
stroke
527 692 m
547 692 l
527 1597 m
547 1597 l
2792 692 m
2772 692 l
2792 1597 m
2772 1597 l
/Helvetica findfont
72 scalefont
 setfont
stroke
480 692 m
gsave
480 692 translate
0 rotate
0 -24  m
(10) RJ
(10) show
grestore
newpath
480 1597 m
gsave
480 1597 translate
0 rotate
0 -24  m
(100) RJ
(100) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
298 1225 m
gsave
298 1225 translate
0 rotate
0 0  m
(V) RJ
(V) show
grestore
newpath
1 setlinewidth
7 setlinewidth
1442 1359 m
1434 1356 l
1426 1351 l
1417 1347 l
1409 1342 l
1400 1337 l
1391 1331 l
1382 1324 l
1373 1316 l
1363 1306 l
1353 1294 l
1343 1281 l
1333 1265 l
1322 1246 l
1311 1226 l
1300 1204 l
1289 1183 l
1277 1162 l
1265 1143 l
1252 1127 l
1239 1112 l
1226 1101 l
1212 1091 l
1197 1083 l
1182 1076 l
1167 1070 l
1150 1065 l
1134 1061 l
1116 1058 l
1097 1055 l
stroke
1 setlinewidth
7 setlinewidth
964 1043 20 0 360 arc
gsave fill grestore
stroke
1078 1052 20 0 360 arc
gsave fill grestore
stroke
1167 1074 20 0 360 arc
gsave fill grestore
stroke
1239 1115 20 0 360 arc
gsave fill grestore
stroke
1300 1222 20 0 360 arc
gsave fill grestore
stroke
1353 1299 20 0 360 arc
gsave fill grestore
stroke
1400 1340 20 0 360 arc
gsave fill grestore
stroke
1442 1355 20 0 360 arc
gsave fill grestore
stroke
1546 1410 20 0 360 arc
gsave fill grestore
stroke
1603 1438 20 0 360 arc
gsave fill grestore
stroke
1717 1503 20 0 360 arc
gsave fill grestore
stroke
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
1271 1749 m
1267 1747 l
1264 1746 l
1260 1745 l
1257 1743 l
1253 1742 l
1249 1740 l
1246 1739 l
1242 1737 l
1238 1736 l
1234 1734 l
1230 1732 l
1227 1731 l
1223 1729 l
1219 1727 l
1215 1725 l
1211 1723 l
1207 1721 l
1202 1719 l
1198 1717 l
1194 1715 l
1190 1713 l
1185 1710 l
1181 1708 l
1177 1705 l
1172 1702 l
1168 1699 l
1163 1695 l
1159 1690 l
1154 1684 l
1149 1677 l
1144 1668 l
1140 1656 l
1135 1642 l
1130 1623 l
1125 1600 l
1120 1574 l
1115 1543 l
1109 1511 l
1104 1479 l
1099 1450 l
1093 1423 l
1088 1401 l
1082 1383 l
1077 1369 l
1071 1358 l
1065 1349 l
1059 1343 l
1053 1338 l
1047 1334 l
1041 1331 l
1035 1328 l
1028 1326 l
1022 1325 l
1015 1323 l
1008 1322 l
1002 1321 l
995 1320 l
988 1319 l
980 1318 l
973 1318 l
966 1317 l
958 1316 l
950 1315 l
942 1315 l
934 1314 l
926 1314 l
918 1313 l
909 1313 l
900 1312 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
947 1298 m
947 1332 l
981 1332 l
981 1298 l
closepath
gsave eofill grestore
stroke
1061 1351 m
1061 1385 l
1095 1385 l
1095 1351 l
closepath
gsave eofill grestore
stroke
1108 1587 m
1108 1621 l
1142 1621 l
1142 1587 l
closepath
gsave eofill grestore
stroke
1150 1674 m
1150 1708 l
1184 1708 l
1184 1674 l
closepath
gsave eofill grestore
stroke
1283 1745 m
1283 1779 l
1317 1779 l
1317 1745 l
closepath
gsave eofill grestore
stroke
1425 1811 m
1425 1845 l
1459 1845 l
1459 1811 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
2065 1884 m
2205 1884 l
stroke
1 setlinewidth
2240 1884 m
gsave
2240 1884 translate
0 rotate
0 -20  m
(N = 100) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
2065 1810 m
stroke
[] 0 setdash
2205 1810 20 0 360 arc
gsave fill grestore
stroke
1 setlinewidth
2240 1810 m
gsave
2240 1810 translate
0 rotate
0 -20  m
(N = 100 ) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
2065 1736 m
2205 1736 l
stroke
[] 0 setdash
1 setlinewidth
2240 1736 m
gsave
2240 1736 translate
0 rotate
0 -20  m
(N = 196) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
7 setlinewidth
2065 1662 m
stroke
[] 0 setdash
2188 1645 m
2188 1679 l
2222 1679 l
2222 1645 l
closepath
gsave eofill grestore
stroke
1 setlinewidth
2240 1662 m
gsave
2240 1662 translate
0 rotate
0 -20  m
(N = 196) show
grestore
newpath
7 setlinewidth
1585 535 m
1585 1294 l
2642 1294 l
2642 535 l
1585 535 l
stroke
1 setlinewidth
7 setlinewidth
1585 535 m
1585 545 l
1855 535 m
1855 545 l
2013 535 m
2013 545 l
2126 535 m
2126 545 l
2213 535 m
2213 545 l
2284 535 m
2284 545 l
2344 535 m
2344 545 l
2396 535 m
2396 545 l
2442 535 m
2442 545 l
2483 535 m
2483 545 l
1585 1294 m
1585 1284 l
1855 1294 m
1855 1284 l
2013 1294 m
2013 1284 l
2126 1294 m
2126 1284 l
2213 1294 m
2213 1284 l
2284 1294 m
2284 1284 l
2344 1294 m
2344 1284 l
2396 1294 m
2396 1284 l
2442 1294 m
2442 1284 l
2483 1294 m
2483 1284 l
stroke
1585 535 m
1585 555 l
2483 535 m
2483 555 l
1585 1294 m
1585 1274 l
2483 1294 m
2483 1274 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1585 485 m
gsave
1585 485 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
2483 485 m
gsave
2483 485 translate
0 rotate
0 -20  m
(1) CS
(1) show
grestore
newpath
1585 535 m
1595 535 l
1585 669 m
1595 669 l
1585 748 m
1595 748 l
1585 803 m
1595 803 l
1585 847 m
1595 847 l
1585 882 m
1595 882 l
1585 912 m
1595 912 l
1585 938 m
1595 938 l
1585 961 m
1595 961 l
1585 981 m
1595 981 l
1585 1116 m
1595 1116 l
1585 1194 m
1595 1194 l
1585 1250 m
1595 1250 l
1585 1294 m
1595 1294 l
2642 535 m
2632 535 l
2642 669 m
2632 669 l
2642 748 m
2632 748 l
2642 803 m
2632 803 l
2642 847 m
2632 847 l
2642 882 m
2632 882 l
2642 912 m
2632 912 l
2642 938 m
2632 938 l
2642 961 m
2632 961 l
2642 981 m
2632 981 l
2642 1116 m
2632 1116 l
2642 1194 m
2632 1194 l
2642 1250 m
2632 1250 l
2642 1294 m
2632 1294 l
stroke
1585 535 m
1605 535 l
1585 981 m
1605 981 l
2642 535 m
2622 535 l
2642 981 m
2622 981 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1547 535 m
gsave
1547 535 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
newpath
1547 981 m
gsave
1547 981 translate
0 rotate
0 -20  m
(100) RJ
(100) show
grestore
newpath
1 setlinewidth
7 setlinewidth
2013 1229 m
2011 1228 l
2009 1227 l
2006 1226 l
2004 1225 l
2002 1224 l
1999 1222 l
1997 1220 l
1995 1218 l
1992 1214 l
1990 1209 l
1987 1202 l
1985 1193 l
1983 1181 l
1980 1165 l
1978 1146 l
1975 1125 l
1973 1101 l
1970 1078 l
1967 1056 l
1965 1038 l
1962 1023 l
1960 1011 l
1957 1002 l
1954 996 l
1952 991 l
1949 988 l
1946 986 l
1944 984 l
1941 983 l
1938 982 l
1935 982 l
1933 981 l
1930 981 l
1927 981 l
1924 981 l
1921 981 l
1918 980 l
1915 980 l
1913 980 l
stroke
1 setlinewidth
7 setlinewidth
2126 1184 m
2122 1183 l
2118 1182 l
2114 1182 l
2110 1181 l
2106 1180 l
2101 1179 l
2097 1178 l
2093 1177 l
2089 1176 l
2084 1174 l
2080 1173 l
2076 1172 l
2071 1170 l
2067 1168 l
2062 1165 l
2058 1161 l
2053 1154 l
2048 1142 l
2043 1123 l
2038 1096 l
2034 1062 l
2029 1026 l
2024 995 l
2018 974 l
2013 960 l
2008 951 l
2003 947 l
1997 944 l
1992 942 l
1986 941 l
1981 941 l
1975 940 l
1969 940 l
1963 940 l
1957 940 l
1951 939 l
1945 939 l
1939 939 l
1933 938 l
1926 938 l
stroke
1 setlinewidth
7 setlinewidth
2172 1115 m
2168 1114 l
2165 1113 l
2162 1112 l
2158 1111 l
2155 1110 l
2152 1109 l
2148 1108 l
2145 1107 l
2141 1106 l
2138 1104 l
2134 1103 l
2130 1100 l
2127 1098 l
2123 1094 l
2119 1089 l
2116 1083 l
2112 1075 l
2108 1064 l
2104 1050 l
2100 1034 l
2096 1015 l
2093 995 l
2089 976 l
2084 959 l
2080 944 l
2076 932 l
2072 923 l
2068 916 l
2064 911 l
2059 907 l
2055 904 l
2051 902 l
2046 901 l
2042 900 l
2037 899 l
2032 898 l
2028 897 l
2023 897 l
2018 896 l
stroke
1 setlinewidth
7 setlinewidth
2284 1096 m
2280 1096 l
2276 1095 l
2273 1094 l
2269 1093 l
2265 1092 l
2261 1091 l
2257 1091 l
2253 1090 l
2249 1089 l
2245 1088 l
2241 1087 l
2236 1086 l
2232 1085 l
2228 1084 l
2224 1083 l
2219 1082 l
2215 1081 l
2210 1080 l
2206 1079 l
2201 1078 l
2197 1077 l
2192 1075 l
2187 1074 l
2183 1072 l
2178 1071 l
2173 1069 l
2168 1066 l
2163 1063 l
2158 1059 l
2153 1052 l
2147 1043 l
2142 1031 l
2137 1014 l
2131 994 l
2126 972 l
2120 949 l
2114 929 l
2108 913 l
2103 900 l
2097 892 l
2091 886 l
2084 881 l
2078 879 l
2072 876 l
2065 875 l
2059 874 l
2052 873 l
2045 872 l
2038 872 l
2031 871 l
2024 871 l
2017 871 l
2010 870 l
2002 870 l
1994 869 l
1986 869 l
stroke
1 setlinewidth
7 setlinewidth
2315 1056 m
2312 1055 l
2308 1054 l
2305 1054 l
2301 1053 l
2298 1052 l
2294 1052 l
2290 1051 l
2287 1050 l
2283 1049 l
2279 1049 l
2275 1048 l
2272 1047 l
2268 1046 l
2264 1045 l
2260 1044 l
2256 1043 l
2252 1042 l
2248 1041 l
2244 1040 l
2240 1039 l
2235 1038 l
2231 1037 l
2227 1036 l
2223 1034 l
2218 1033 l
2214 1031 l
2209 1029 l
2205 1027 l
2200 1024 l
2196 1020 l
2191 1016 l
2186 1010 l
2181 1003 l
2176 994 l
2172 983 l
2167 969 l
2162 955 l
2156 939 l
2151 923 l
2146 908 l
2141 895 l
2135 884 l
2130 875 l
2124 868 l
2119 863 l
2113 859 l
2107 856 l
2101 853 l
2095 851 l
2089 850 l
2083 848 l
2077 847 l
2070 847 l
2064 846 l
2057 845 l
2051 845 l
2044 844 l
2037 844 l
2030 843 l
2022 843 l
2015 843 l
2008 842 l
2000 842 l
stroke
1 setlinewidth
7 setlinewidth
2315 1006 m
2312 1005 l
2309 1005 l
2306 1004 l
2303 1003 l
2300 1003 l
2297 1002 l
2293 1001 l
2290 1000 l
2287 999 l
2284 999 l
2281 998 l
2277 997 l
2274 996 l
2271 995 l
2267 994 l
2264 993 l
2260 991 l
2257 990 l
2253 988 l
2250 987 l
2246 985 l
2243 983 l
2239 980 l
2235 977 l
2232 973 l
2228 969 l
2224 965 l
2220 959 l
2217 953 l
2213 945 l
2209 937 l
2205 928 l
2201 919 l
2197 909 l
2193 899 l
2189 890 l
2184 881 l
2180 872 l
2176 864 l
2172 857 l
2167 851 l
2163 846 l
2158 841 l
2154 837 l
2149 834 l
2145 831 l
2140 829 l
2135 827 l
2130 825 l
2126 824 l
2121 823 l
2116 822 l
2111 821 l
2106 820 l
2100 819 l
2095 818 l
2090 817 l
2084 817 l
2079 816 l
stroke
1 setlinewidth
7 setlinewidth
2420 977 m
2415 976 l
2411 974 l
2406 973 l
2401 972 l
2396 971 l
2391 970 l
2386 968 l
2381 967 l
2376 966 l
2371 965 l
2366 963 l
2360 962 l
2355 961 l
2350 959 l
2344 958 l
2338 956 l
2333 955 l
2327 953 l
2321 951 l
2315 949 l
2309 947 l
2303 944 l
2297 940 l
2290 936 l
2284 931 l
2277 924 l
2271 916 l
2264 907 l
2257 895 l
2250 883 l
2243 870 l
2235 856 l
2228 844 l
2220 833 l
2213 823 l
2205 816 l
2197 809 l
2189 804 l
2180 800 l
2172 797 l
2163 794 l
2154 792 l
2145 791 l
2135 789 l
2126 788 l
2116 787 l
2106 786 l
2095 785 l
2084 784 l
2073 784 l
2062 783 l
2051 782 l
2038 782 l
2026 781 l
stroke
1 setlinewidth
7 setlinewidth
2442 921 m
2433 919 l
2424 917 l
2415 915 l
2406 912 l
2396 910 l
2386 907 l
2376 904 l
2366 900 l
2355 896 l
2344 891 l
2333 883 l
2321 874 l
2309 862 l
2297 847 l
2284 831 l
2271 815 l
2257 800 l
2243 787 l
2228 777 l
2213 770 l
2197 765 l
2180 761 l
2163 757 l
2145 755 l
2126 753 l
2106 751 l
2084 750 l
stroke
1 setlinewidth
7 setlinewidth
2483 864 m
2475 862 l
2467 860 l
2459 858 l
2451 855 l
2442 853 l
2433 850 l
2424 846 l
2415 842 l
2406 837 l
2396 832 l
2386 825 l
2376 817 l
2366 808 l
2355 798 l
2344 787 l
2333 777 l
2321 766 l
2309 757 l
2297 749 l
2284 742 l
2271 736 l
2257 731 l
2243 727 l
2228 724 l
2213 721 l
2197 719 l
2180 717 l
2163 715 l
2145 713 l
stroke
1 setlinewidth
7 setlinewidth
2520 799 m
2513 797 l
2506 795 l
2499 793 l
2491 790 l
2483 788 l
2475 785 l
2467 781 l
2459 777 l
2451 773 l
2442 769 l
2433 764 l
2424 758 l
2415 752 l
2406 746 l
2396 740 l
2386 733 l
2376 727 l
2366 721 l
2355 715 l
2344 710 l
2333 704 l
2321 700 l
2309 696 l
2297 692 l
2284 688 l
2271 685 l
2257 683 l
2243 680 l
2228 678 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
282 2266 m
gsave
282 2266 translate
0 rotate
0 -20  m
(Fig. 1) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
showpage
pstopssaved restore grestore
gsave
595.275591 420.944882 translate
90 rotate
0.700000 dup scale
/pstopsmatrix matrix currentmatrix def
/pstopssaved save def
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig2.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
678 419 m
678 2029 l
2792 2029 l
2792 419 l
678 419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
0 setlinewidth
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
678 419 m
678 429 l
890 419 m
890 429 l
1101 419 m
1101 429 l
1313 419 m
1313 429 l
1524 419 m
1524 429 l
1735 419 m
1735 429 l
1947 419 m
1947 429 l
2158 419 m
2158 429 l
2370 419 m
2370 429 l
2581 419 m
2581 429 l
2792 419 m
2792 429 l
678 2029 m
678 2019 l
890 2029 m
890 2019 l
1101 2029 m
1101 2019 l
1313 2029 m
1313 2019 l
1524 2029 m
1524 2019 l
1735 2029 m
1735 2019 l
1947 2029 m
1947 2019 l
2158 2029 m
2158 2019 l
2370 2029 m
2370 2019 l
2581 2029 m
2581 2019 l
2792 2029 m
2792 2019 l
stroke
678 419 m
678 439 l
1101 419 m
1101 439 l
1524 419 m
1524 439 l
1947 419 m
1947 439 l
2370 419 m
2370 439 l
2792 419 m
2792 439 l
678 2029 m
678 2009 l
1101 2029 m
1101 2009 l
1524 2029 m
1524 2009 l
1947 2029 m
1947 2009 l
2370 2029 m
2370 2009 l
2792 2029 m
2792 2009 l
/Times-Italic findfont
75 scalefont
 setfont
/Helvetica findfont
75 scalefont
 setfont
stroke
678 356 m
gsave
678 356 translate
0 rotate
0 -25  m
(4.0) CS
(4.0) show
grestore
newpath
1101 356 m
gsave
1101 356 translate
0 rotate
0 -25  m
(4.5) CS
(4.5) show
grestore
newpath
1524 356 m
gsave
1524 356 translate
0 rotate
0 -25  m
(5.0) CS
(5.0) show
grestore
newpath
1947 356 m
gsave
1947 356 translate
0 rotate
0 -25  m
(5.5) CS
(5.5) show
grestore
newpath
2370 356 m
gsave
2370 356 translate
0 rotate
0 -25  m
(6.0) CS
(6.0) show
grestore
newpath
2792 356 m
gsave
2792 356 translate
0 rotate
0 -25  m
(6.5) CS
(6.5) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1735 230 m
gsave
1735 230 translate
0 rotate
0 0  m
(log\(N\)) CS
(log\(N\)) show
grestore
newpath
678 419 m
688 419 l
678 688 m
688 688 l
678 956 m
688 956 l
678 1224 m
688 1224 l
678 1493 m
688 1493 l
678 1761 m
688 1761 l
678 2029 m
688 2029 l
2792 419 m
2782 419 l
2792 688 m
2782 688 l
2792 956 m
2782 956 l
2792 1224 m
2782 1224 l
2792 1493 m
2782 1493 l
2792 1761 m
2782 1761 l
2792 2029 m
2782 2029 l
stroke
678 419 m
698 419 l
678 956 m
698 956 l
678 1493 m
698 1493 l
678 2029 m
698 2029 l
2792 419 m
2772 419 l
2792 956 m
2772 956 l
2792 1493 m
2772 1493 l
2792 2029 m
2772 2029 l
/Helvetica findfont
75 scalefont
 setfont
stroke
630 419 m
gsave
630 419 translate
0 rotate
0 -25  m
(-1.5) RJ
(-1.5) show
grestore
newpath
630 956 m
gsave
630 956 translate
0 rotate
0 -25  m
(-1.0) RJ
(-1.0) show
grestore
newpath
630 1493 m
gsave
630 1493 translate
0 rotate
0 -25  m
(-0.5) RJ
(-0.5) show
grestore
newpath
630 2029 m
gsave
630 2029 translate
0 rotate
0 -25  m
(0.0) RJ
(0.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
397 1224 m
gsave
397 1224 translate
90 rotate
0 0  m
(log\(p*\)) CS
(log\(p) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(*) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
(\)) show
grestore
newpath
1 setlinewidth
1.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
1012 1812 m
1190 1655 l
1351 1513 l
1499 1384 l
1634 1265 l
1759 1155 l
1876 1053 l
1985 957 l
2184 782 l
2362 625 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
[] 0 setdash
1 setlinewidth
1012 1803 m
1012 1830 l
1190 1662 m
1190 1692 l
1351 1481 m
1351 1517 l
1499 1368 m
1499 1407 l
1634 1219 m
1634 1264 l
1759 1124 m
1759 1173 l
1876 1019 m
1876 1073 l
1985 933 m
1985 991 l
2088 872 m
2088 933 l
2184 756 m
2184 824 l
2362 593 m
2362 672 l
stroke
974 1803 m
1050 1803 l
974 1830 m
1050 1830 l
1152 1662 m
1228 1662 l
1152 1692 m
1228 1692 l
1313 1481 m
1389 1481 l
1313 1517 m
1389 1517 l
1461 1368 m
1537 1368 l
1461 1407 m
1537 1407 l
1596 1219 m
1672 1219 l
1596 1264 m
1672 1264 l
1721 1124 m
1797 1124 l
1721 1173 m
1797 1173 l
1838 1019 m
1914 1019 l
1838 1073 m
1914 1073 l
1947 933 m
2023 933 l
1947 991 m
2023 991 l
2050 872 m
2126 872 l
2050 933 m
2126 933 l
2146 756 m
2222 756 l
2146 824 m
2222 824 l
2324 593 m
2400 593 l
2324 672 m
2400 672 l
stroke
7 setlinewidth
1012 1816 18 0 360 arc
gsave fill grestore
stroke
1190 1677 18 0 360 arc
gsave fill grestore
stroke
1351 1499 18 0 360 arc
gsave fill grestore
stroke
1499 1388 18 0 360 arc
gsave fill grestore
stroke
1634 1242 18 0 360 arc
gsave fill grestore
stroke
1759 1148 18 0 360 arc
gsave fill grestore
stroke
1876 1046 18 0 360 arc
gsave fill grestore
stroke
1985 962 18 0 360 arc
gsave fill grestore
stroke
2088 903 18 0 360 arc
gsave fill grestore
stroke
2184 790 18 0 360 arc
gsave fill grestore
stroke
2362 632 18 0 360 arc
gsave fill grestore
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
282 2260 m
gsave
282 2260 translate
0 rotate
0 -20  m
(Fig. 2) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1558 1438 m
gsave
1558 1438 translate
0 rotate
0 -24  m
(slope = -0.69\(1\)) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
showpage
pstopssaved restore grestore
%%Page: pstops 2
gsave
595.275591 0.000000 translate
90 rotate
0.700000 dup scale
/pstopsmatrix matrix currentmatrix def
/pstopssaved save def
/showpage{}def/copypage{}def/erasepage{}def
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig3.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
679 1455 m
679 2145 l
1585 2145 l
1585 1455 l
679 1455 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
0 setlinewidth
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
679 1455 m
679 1465 l
769 1455 m
769 1465 l
860 1455 m
860 1465 l
950 1455 m
950 1465 l
1041 1455 m
1041 1465 l
1132 1455 m
1132 1465 l
1222 1455 m
1222 1465 l
1313 1455 m
1313 1465 l
1403 1455 m
1403 1465 l
1494 1455 m
1494 1465 l
1585 1455 m
1585 1465 l
679 2145 m
679 2135 l
769 2145 m
769 2135 l
860 2145 m
860 2135 l
950 2145 m
950 2135 l
1041 2145 m
1041 2135 l
1132 2145 m
1132 2135 l
1222 2145 m
1222 2135 l
1313 2145 m
1313 2135 l
1403 2145 m
1403 2135 l
1494 2145 m
1494 2135 l
1585 2145 m
1585 2135 l
stroke
679 1455 m
679 1475 l
860 1455 m
860 1475 l
1041 1455 m
1041 1475 l
1222 1455 m
1222 1475 l
1403 1455 m
1403 1475 l
1585 1455 m
1585 1475 l
679 2145 m
679 2125 l
860 2145 m
860 2125 l
1041 2145 m
1041 2125 l
1222 2145 m
1222 2125 l
1403 2145 m
1403 2125 l
1585 2145 m
1585 2125 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
679 1405 m
gsave
679 1405 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
860 1405 m
gsave
860 1405 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
1041 1405 m
gsave
1041 1405 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
1222 1405 m
gsave
1222 1405 translate
0 rotate
0 -20  m
(30.0) CS
(30.0) show
grestore
newpath
1403 1405 m
gsave
1403 1405 translate
0 rotate
0 -20  m
(40.0) CS
(40.0) show
grestore
newpath
1585 1405 m
gsave
1585 1405 translate
0 rotate
0 -20  m
(50.0) CS
(50.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1132 1305 m
gsave
1132 1305 translate
0 rotate
0 0  m
(Rg2) CS
(R) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
grestore
newpath
679 1455 m
689 1455 l
679 1536 m
689 1536 l
679 1617 m
689 1617 l
679 1698 m
689 1698 l
679 1779 m
689 1779 l
679 1860 m
689 1860 l
679 1942 m
689 1942 l
679 2023 m
689 2023 l
679 2104 m
689 2104 l
1585 1455 m
1575 1455 l
1585 1536 m
1575 1536 l
1585 1617 m
1575 1617 l
1585 1698 m
1575 1698 l
1585 1779 m
1575 1779 l
1585 1860 m
1575 1860 l
1585 1942 m
1575 1942 l
1585 2023 m
1575 2023 l
1585 2104 m
1575 2104 l
stroke
679 1455 m
699 1455 l
679 1617 m
699 1617 l
679 1779 m
699 1779 l
679 1942 m
699 1942 l
679 2104 m
699 2104 l
1585 1455 m
1565 1455 l
1585 1617 m
1565 1617 l
1585 1779 m
1565 1779 l
1585 1942 m
1565 1942 l
1585 2104 m
1565 2104 l
/Helvetica findfont
60 scalefont
 setfont
stroke
641 1455 m
gsave
641 1455 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
641 1617 m
gsave
641 1617 translate
0 rotate
0 -20  m
(2.00) RJ
(2.00) show
grestore
newpath
641 1779 m
gsave
641 1779 translate
0 rotate
0 -20  m
(4.00) RJ
(4.00) show
grestore
newpath
641 1942 m
gsave
641 1942 translate
0 rotate
0 -20  m
(6.00) RJ
(6.00) show
grestore
newpath
641 2104 m
gsave
641 2104 translate
0 rotate
0 -20  m
(8.00) RJ
(8.00) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
468 1800 m
gsave
468 1800 translate
0 rotate
0 0  m
(P\(Rg2\)) RJ
(P\(R) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont
60 scalefont
 setfont
0 -36 rmoveto
(\)) show
grestore
newpath
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1132 2195 m
gsave
1132 2195 translate
0 rotate
0 0  m
(p = 0.52) CS
(p = 0.52) show
grestore
newpath
7 setlinewidth
841 1457 m
845 1474 l
849 1537 l
853 1654 l
857 1739 l
861 1746 l
866 1692 l
870 1640 l
875 1605 l
879 1580 l
884 1559 l
888 1547 l
893 1546 l
898 1546 l
903 1546 l
908 1548 l
913 1564 l
918 1576 l
923 1580 l
928 1595 l
933 1603 l
938 1606 l
943 1620 l
949 1628 l
954 1638 l
959 1650 l
965 1650 l
970 1654 l
976 1660 l
982 1658 l
987 1657 l
993 1652 l
999 1645 l
1004 1649 l
1010 1642 l
1016 1635 l
1022 1632 l
1028 1620 l
1034 1619 l
1041 1608 l
1047 1597 l
1053 1592 l
1059 1572 l
1066 1575 l
1072 1564 l
1079 1563 l
1085 1549 l
1092 1547 l
1098 1542 l
1105 1538 l
1112 1529 l
1118 1525 l
1125 1520 l
1132 1514 l
1139 1507 l
1146 1501 l
1153 1497 l
1160 1498 l
1167 1491 l
1174 1489 l
1182 1484 l
1189 1481 l
1196 1477 l
1204 1475 l
1211 1471 l
1219 1468 l
1226 1469 l
1234 1467 l
1242 1463 l
1249 1461 l
1257 1460 l
1265 1461 l
1273 1461 l
1280 1461 l
1289 1460 l
1297 1459 l
1305 1458 l
1313 1457 l
1320 1457 l
1329 1457 l
1338 1456 l
1345 1456 l
1355 1455 l
1363 1455 l
1371 1455 l
1380 1455 l
1391 1455 l
1396 1455 l
1405 1455 l
1414 1455 l
1422 1455 l
1433 1455 l
1441 1455 l
1448 1455 l
1460 1455 l
1466 1455 l
1477 1455 l
1486 1455 l
1496 1455 l
1501 1455 l
stroke
1 setlinewidth
7 setlinewidth
679 420 m
679 1110 l
1585 1110 l
1585 420 l
679 420 l
stroke
1 setlinewidth
7 setlinewidth
679 420 m
679 430 l
769 420 m
769 430 l
860 420 m
860 430 l
950 420 m
950 430 l
1041 420 m
1041 430 l
1132 420 m
1132 430 l
1222 420 m
1222 430 l
1313 420 m
1313 430 l
1403 420 m
1403 430 l
1494 420 m
1494 430 l
1585 420 m
1585 430 l
679 1110 m
679 1100 l
769 1110 m
769 1100 l
860 1110 m
860 1100 l
950 1110 m
950 1100 l
1041 1110 m
1041 1100 l
1132 1110 m
1132 1100 l
1222 1110 m
1222 1100 l
1313 1110 m
1313 1100 l
1403 1110 m
1403 1100 l
1494 1110 m
1494 1100 l
1585 1110 m
1585 1100 l
stroke
679 420 m
679 440 l
1041 420 m
1041 440 l
1403 420 m
1403 440 l
679 1110 m
679 1090 l
1041 1110 m
1041 1090 l
1403 1110 m
1403 1090 l
/Helvetica findfont
60 scalefont
 setfont
stroke
679 370 m
gsave
679 370 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
1041 370 m
gsave
1041 370 translate
0 rotate
0 -20  m
(60.0) CS
(60.0) show
grestore
newpath
1403 370 m
gsave
1403 370 translate
0 rotate
0 -20  m
(100.0) CS
(100.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1132 270 m
gsave
1132 270 translate
0 rotate
0 0  m
(V) CS
(V) show
grestore
newpath
679 420 m
689 420 l
679 496 m
689 496 l
679 573 m
689 573 l
679 650 m
689 650 l
679 726 m
689 726 l
679 803 m
689 803 l
679 880 m
689 880 l
679 956 m
689 956 l
679 1033 m
689 1033 l
679 1110 m
689 1110 l
1585 420 m
1575 420 l
1585 496 m
1575 496 l
1585 573 m
1575 573 l
1585 650 m
1575 650 l
1585 726 m
1575 726 l
1585 803 m
1575 803 l
1585 880 m
1575 880 l
1585 956 m
1575 956 l
1585 1033 m
1575 1033 l
1585 1110 m
1575 1110 l
stroke
679 420 m
699 420 l
679 803 m
699 803 l
1585 420 m
1565 420 l
1585 803 m
1565 803 l
/Helvetica findfont
60 scalefont
 setfont
stroke
641 420 m
gsave
641 420 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
641 803 m
gsave
641 803 translate
0 rotate
0 -20  m
(0.05) RJ
(0.05) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
468 765 m
gsave
468 765 translate
0 rotate
0 0  m
(P\(V\)) RJ
(P\(V\)) show
grestore
newpath
1 setlinewidth
7 setlinewidth
765 422 m
774 445 l
782 500 l
791 627 l
800 782 l
808 942 l
817 1022 l
826 1039 l
835 1013 l
844 918 l
853 829 l
861 752 l
870 691 l
879 629 l
888 590 l
897 565 l
906 537 l
915 515 l
924 504 l
933 491 l
942 485 l
951 479 l
959 478 l
968 473 l
977 468 l
986 467 l
995 462 l
1004 468 l
1013 465 l
1022 469 l
1031 466 l
1039 465 l
1048 467 l
1057 470 l
1066 468 l
1075 474 l
1084 472 l
1093 475 l
1102 471 l
1111 476 l
1119 476 l
1128 483 l
1137 484 l
1146 486 l
1155 486 l
1164 488 l
1173 487 l
1182 492 l
1191 487 l
1199 488 l
1208 492 l
1217 487 l
1226 485 l
1235 480 l
1244 473 l
1253 477 l
1262 465 l
1271 463 l
1279 462 l
1288 455 l
1297 449 l
1306 446 l
1315 441 l
1324 438 l
1333 433 l
1341 432 l
1350 429 l
1359 426 l
1368 424 l
1377 423 l
1387 422 l
1395 421 l
1404 421 l
1412 420 l
1420 420 l
1431 420 l
1438 420 l
1447 420 l
1455 420 l
1471 420 l
stroke
1 setlinewidth
7 setlinewidth
1887 420 m
1887 1110 l
2793 1110 l
2793 420 l
1887 420 l
stroke
1 setlinewidth
7 setlinewidth
1887 420 m
1887 430 l
1977 420 m
1977 430 l
2068 420 m
2068 430 l
2158 420 m
2158 430 l
2249 420 m
2249 430 l
2340 420 m
2340 430 l
2430 420 m
2430 430 l
2521 420 m
2521 430 l
2611 420 m
2611 430 l
2702 420 m
2702 430 l
2793 420 m
2793 430 l
1887 1110 m
1887 1100 l
1977 1110 m
1977 1100 l
2068 1110 m
2068 1100 l
2158 1110 m
2158 1100 l
2249 1110 m
2249 1100 l
2340 1110 m
2340 1100 l
2430 1110 m
2430 1100 l
2521 1110 m
2521 1100 l
2611 1110 m
2611 1100 l
2702 1110 m
2702 1100 l
2793 1110 m
2793 1100 l
stroke
1887 420 m
1887 440 l
2249 420 m
2249 440 l
2611 420 m
2611 440 l
1887 1110 m
1887 1090 l
2249 1110 m
2249 1090 l
2611 1110 m
2611 1090 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1887 370 m
gsave
1887 370 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
2249 370 m
gsave
2249 370 translate
0 rotate
0 -20  m
(60.0) CS
(60.0) show
grestore
newpath
2611 370 m
gsave
2611 370 translate
0 rotate
0 -20  m
(100.0) CS
(100.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
2340 270 m
gsave
2340 270 translate
0 rotate
0 0  m
(V) CS
(V) show
grestore
newpath
1887 420 m
1897 420 l
1887 496 m
1897 496 l
1887 573 m
1897 573 l
1887 650 m
1897 650 l
1887 726 m
1897 726 l
1887 803 m
1897 803 l
1887 880 m
1897 880 l
1887 956 m
1897 956 l
1887 1033 m
1897 1033 l
1887 1110 m
1897 1110 l
2793 420 m
2783 420 l
2793 496 m
2783 496 l
2793 573 m
2783 573 l
2793 650 m
2783 650 l
2793 726 m
2783 726 l
2793 803 m
2783 803 l
2793 880 m
2783 880 l
2793 956 m
2783 956 l
2793 1033 m
2783 1033 l
2793 1110 m
2783 1110 l
stroke
1887 420 m
1907 420 l
1887 803 m
1907 803 l
2793 420 m
2773 420 l
2793 803 m
2773 803 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1849 420 m
gsave
1849 420 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
1849 803 m
gsave
1849 803 translate
0 rotate
0 -20  m
(0.05) RJ
(0.05) show
grestore
newpath
1 setlinewidth
7 setlinewidth
1973 421 m
1983 433 l
1992 469 l
2001 554 l
2011 650 l
2020 743 l
2030 785 l
2040 788 l
2049 751 l
2059 701 l
2069 646 l
2078 613 l
2088 575 l
2098 555 l
2108 533 l
2117 517 l
2127 500 l
2137 494 l
2147 489 l
2156 483 l
2166 478 l
2176 476 l
2186 474 l
2195 473 l
2205 475 l
2215 478 l
2224 474 l
2234 480 l
2244 482 l
2254 485 l
2263 488 l
2273 490 l
2283 493 l
2293 500 l
2302 508 l
2312 513 l
2322 520 l
2331 520 l
2341 535 l
2351 534 l
2361 546 l
2370 550 l
2380 558 l
2390 560 l
2399 563 l
2409 568 l
2419 564 l
2429 568 l
2438 562 l
2448 550 l
2458 548 l
2468 540 l
2477 530 l
2487 522 l
2497 512 l
2506 497 l
2516 490 l
2526 480 l
2535 464 l
2545 458 l
2555 449 l
2565 442 l
2575 434 l
2584 430 l
2594 429 l
2603 426 l
2613 424 l
2623 423 l
2632 421 l
2641 421 l
2651 420 l
2659 420 l
2673 420 l
2681 420 l
2691 420 l
2701 420 l
2711 420 l
2720 420 l
2730 420 l
2745 420 l
stroke
1 setlinewidth
7 setlinewidth
1887 1455 m
1887 2145 l
2793 2145 l
2793 1455 l
1887 1455 l
stroke
1 setlinewidth
7 setlinewidth
1887 1455 m
1887 1465 l
1977 1455 m
1977 1465 l
2068 1455 m
2068 1465 l
2158 1455 m
2158 1465 l
2249 1455 m
2249 1465 l
2340 1455 m
2340 1465 l
2430 1455 m
2430 1465 l
2521 1455 m
2521 1465 l
2611 1455 m
2611 1465 l
2702 1455 m
2702 1465 l
2793 1455 m
2793 1465 l
1887 2145 m
1887 2135 l
1977 2145 m
1977 2135 l
2068 2145 m
2068 2135 l
2158 2145 m
2158 2135 l
2249 2145 m
2249 2135 l
2340 2145 m
2340 2135 l
2430 2145 m
2430 2135 l
2521 2145 m
2521 2135 l
2611 2145 m
2611 2135 l
2702 2145 m
2702 2135 l
2793 2145 m
2793 2135 l
stroke
1887 1455 m
1887 1475 l
2068 1455 m
2068 1475 l
2249 1455 m
2249 1475 l
2430 1455 m
2430 1475 l
2611 1455 m
2611 1475 l
2793 1455 m
2793 1475 l
1887 2145 m
1887 2125 l
2068 2145 m
2068 2125 l
2249 2145 m
2249 2125 l
2430 2145 m
2430 2125 l
2611 2145 m
2611 2125 l
2793 2145 m
2793 2125 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1887 1405 m
gsave
1887 1405 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
2068 1405 m
gsave
2068 1405 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
2249 1405 m
gsave
2249 1405 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
2430 1405 m
gsave
2430 1405 translate
0 rotate
0 -20  m
(30.0) CS
(30.0) show
grestore
newpath
2611 1405 m
gsave
2611 1405 translate
0 rotate
0 -20  m
(40.0) CS
(40.0) show
grestore
newpath
2793 1405 m
gsave
2793 1405 translate
0 rotate
0 -20  m
(50.0) CS
(50.0) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
2340 1305 m
gsave
2340 1305 translate
0 rotate
0 0  m
(Rg2) CS
(R) show
/Helvetica findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Helvetica findfont
60 scalefont
 setfont
0 18 rmoveto
/Helvetica findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
grestore
newpath
1887 1455 m
1897 1455 l
1887 1536 m
1897 1536 l
1887 1617 m
1897 1617 l
1887 1698 m
1897 1698 l
1887 1779 m
1897 1779 l
1887 1860 m
1897 1860 l
1887 1942 m
1897 1942 l
1887 2023 m
1897 2023 l
1887 2104 m
1897 2104 l
2793 1455 m
2783 1455 l
2793 1536 m
2783 1536 l
2793 1617 m
2783 1617 l
2793 1698 m
2783 1698 l
2793 1779 m
2783 1779 l
2793 1860 m
2783 1860 l
2793 1942 m
2783 1942 l
2793 2023 m
2783 2023 l
2793 2104 m
2783 2104 l
stroke
1887 1455 m
1907 1455 l
1887 1617 m
1907 1617 l
1887 1779 m
1907 1779 l
1887 1942 m
1907 1942 l
1887 2104 m
1907 2104 l
2793 1455 m
2773 1455 l
2793 1617 m
2773 1617 l
2793 1779 m
2773 1779 l
2793 1942 m
2773 1942 l
2793 2104 m
2773 2104 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1849 1455 m
gsave
1849 1455 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
1849 1617 m
gsave
1849 1617 translate
0 rotate
0 -20  m
(2.00) RJ
(2.00) show
grestore
newpath
1849 1779 m
gsave
1849 1779 translate
0 rotate
0 -20  m
(4.00) RJ
(4.00) show
grestore
newpath
1849 1942 m
gsave
1849 1942 translate
0 rotate
0 -20  m
(6.00) RJ
(6.00) show
grestore
newpath
1849 2104 m
gsave
1849 2104 translate
0 rotate
0 -20  m
(8.00) RJ
(8.00) show
grestore
newpath
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
2340 2195 m
gsave
2340 2195 translate
0 rotate
0 0  m
(p = 0.54) CS
(p = 0.54) show
grestore
newpath
7 setlinewidth
2049 1459 m
2053 1488 l
2057 1630 l
2061 1909 l
2065 2096 l
2069 2081 l
2074 1974 l
2078 1832 l
2083 1729 l
2087 1673 l
2092 1622 l
2097 1602 l
2102 1585 l
2106 1578 l
2111 1567 l
2116 1572 l
2121 1565 l
2126 1575 l
2131 1572 l
2137 1585 l
2142 1586 l
2147 1581 l
2152 1586 l
2158 1590 l
2163 1594 l
2169 1597 l
2174 1592 l
2180 1587 l
2185 1590 l
2191 1589 l
2197 1589 l
2203 1587 l
2208 1589 l
2214 1583 l
2220 1575 l
2226 1566 l
2232 1568 l
2239 1560 l
2245 1553 l
2251 1544 l
2257 1541 l
2264 1534 l
2270 1532 l
2276 1526 l
2283 1520 l
2290 1509 l
2296 1505 l
2303 1505 l
2309 1500 l
2316 1491 l
2323 1488 l
2330 1489 l
2337 1487 l
2344 1480 l
2351 1480 l
2358 1479 l
2365 1477 l
2372 1475 l
2380 1472 l
2387 1469 l
2394 1468 l
2401 1467 l
2409 1464 l
2417 1465 l
2423 1463 l
2432 1463 l
2440 1461 l
2447 1460 l
2455 1459 l
2463 1458 l
2471 1459 l
2479 1458 l
2487 1457 l
2495 1457 l
2503 1457 l
2511 1458 l
2520 1458 l
2528 1457 l
2536 1458 l
2544 1458 l
2553 1457 l
2561 1456 l
2570 1455 l
2577 1456 l
2588 1455 l
2595 1455 l
2604 1455 l
2612 1455 l
2622 1455 l
2631 1455 l
2640 1455 l
2649 1455 l
2658 1455 l
2666 1455 l
2679 1455 l
2685 1455 l
2695 1455 l
2704 1455 l
2716 1455 l
2718 1455 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
282 2260 m
gsave
282 2260 translate
0 rotate
0 -20  m
(Fig. 3) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
showpage
pstopssaved restore grestore
gsave
595.275591 420.944882 translate
90 rotate
0.700000 dup scale
/pstopsmatrix matrix currentmatrix def
/pstopssaved save def
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig4.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
678 420 m
678 2030 l
2792 2030 l
2792 420 l
678 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
0 setlinewidth
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
678 420 m
678 430 l
890 420 m
890 430 l
1101 420 m
1101 430 l
1313 420 m
1313 430 l
1524 420 m
1524 430 l
1735 420 m
1735 430 l
1947 420 m
1947 430 l
2158 420 m
2158 430 l
2370 420 m
2370 430 l
2581 420 m
2581 430 l
2792 420 m
2792 430 l
678 2030 m
678 2020 l
890 2030 m
890 2020 l
1101 2030 m
1101 2020 l
1313 2030 m
1313 2020 l
1524 2030 m
1524 2020 l
1735 2030 m
1735 2020 l
1947 2030 m
1947 2020 l
2158 2030 m
2158 2020 l
2370 2030 m
2370 2020 l
2581 2030 m
2581 2020 l
2792 2030 m
2792 2020 l
stroke
678 420 m
678 440 l
1101 420 m
1101 440 l
1524 420 m
1524 440 l
1947 420 m
1947 440 l
2370 420 m
2370 440 l
2792 420 m
2792 440 l
678 2030 m
678 2010 l
1101 2030 m
1101 2010 l
1524 2030 m
1524 2010 l
1947 2030 m
1947 2010 l
2370 2030 m
2370 2010 l
2792 2030 m
2792 2010 l
/Times-Italic findfont
75 scalefont
 setfont
/Helvetica findfont
75 scalefont
 setfont
stroke
678 357 m
gsave
678 357 translate
0 rotate
0 -25  m
(4.0) CS
(4.0) show
grestore
newpath
1101 357 m
gsave
1101 357 translate
0 rotate
0 -25  m
(4.5) CS
(4.5) show
grestore
newpath
1524 357 m
gsave
1524 357 translate
0 rotate
0 -25  m
(5.0) CS
(5.0) show
grestore
newpath
1947 357 m
gsave
1947 357 translate
0 rotate
0 -25  m
(5.5) CS
(5.5) show
grestore
newpath
2370 357 m
gsave
2370 357 translate
0 rotate
0 -25  m
(6.0) CS
(6.0) show
grestore
newpath
2792 357 m
gsave
2792 357 translate
0 rotate
0 -25  m
(6.5) CS
(6.5) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1735 231 m
gsave
1735 231 translate
0 rotate
0 0  m
(log\(N\)) CS
(log\(N\)) show
grestore
newpath
678 420 m
688 420 l
678 598 m
688 598 l
678 777 m
688 777 l
678 956 m
688 956 l
678 1135 m
688 1135 l
678 1314 m
688 1314 l
678 1493 m
688 1493 l
678 1672 m
688 1672 l
678 1851 m
688 1851 l
678 2030 m
688 2030 l
2792 420 m
2782 420 l
2792 598 m
2782 598 l
2792 777 m
2782 777 l
2792 956 m
2782 956 l
2792 1135 m
2782 1135 l
2792 1314 m
2782 1314 l
2792 1493 m
2782 1493 l
2792 1672 m
2782 1672 l
2792 1851 m
2782 1851 l
2792 2030 m
2782 2030 l
stroke
678 420 m
698 420 l
678 777 m
698 777 l
678 1135 m
698 1135 l
678 1493 m
698 1493 l
678 1851 m
698 1851 l
2792 420 m
2772 420 l
2792 777 m
2772 777 l
2792 1135 m
2772 1135 l
2792 1493 m
2772 1493 l
2792 1851 m
2772 1851 l
/Helvetica findfont
75 scalefont
 setfont
stroke
630 420 m
gsave
630 420 translate
0 rotate
0 -25  m
(2.0) RJ
(2.0) show
grestore
newpath
630 777 m
gsave
630 777 translate
0 rotate
0 -25  m
(3.0) RJ
(3.0) show
grestore
newpath
630 1135 m
gsave
630 1135 translate
0 rotate
0 -25  m
(4.0) RJ
(4.0) show
grestore
newpath
630 1493 m
gsave
630 1493 translate
0 rotate
0 -25  m
(5.0) RJ
(5.0) show
grestore
newpath
630 1851 m
gsave
630 1851 translate
0 rotate
0 -25  m
(6.0) RJ
(6.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
470 1225 m
gsave
470 1225 translate
90 rotate
0 0  m
(log\(V\)) CS
(log\(V\)) show
grestore
newpath
1 setlinewidth
0.000000 1.000000 0.000000 setrgbcolor
7 setlinewidth
1012 782 m
1190 857 l
1351 925 l
1499 987 l
1634 1044 l
1759 1096 l
1876 1145 l
1985 1191 l
2088 1234 l
2184 1275 l
2362 1349 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
1012 776 20 0 360 arc
gsave fill grestore
stroke
1190 856 20 0 360 arc
gsave fill grestore
stroke
1351 933 20 0 360 arc
gsave fill grestore
stroke
1499 986 20 0 360 arc
gsave fill grestore
stroke
1634 1050 20 0 360 arc
gsave fill grestore
stroke
1759 1104 20 0 360 arc
gsave fill grestore
stroke
1876 1138 20 0 360 arc
gsave fill grestore
stroke
1985 1192 20 0 360 arc
gsave fill grestore
stroke
2088 1229 20 0 360 arc
gsave fill grestore
stroke
2184 1272 20 0 360 arc
gsave fill grestore
stroke
2362 1352 20 0 360 arc
gsave fill grestore
stroke
0.000000 0.000000 1.000000 setrgbcolor
7 setlinewidth
1012 975 m
1190 1083 l
1351 1181 l
1499 1270 l
1634 1352 l
1759 1429 l
1876 1499 l
1985 1566 l
2088 1628 l
2184 1687 l
2362 1795 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
1.000000 0.000000 0.000000 setrgbcolor
995 959 m
995 993 l
1029 993 l
1029 959 l
closepath
gsave eofill grestore
stroke
1173 1064 m
1173 1098 l
1207 1098 l
1207 1064 l
closepath
gsave eofill grestore
stroke
1334 1158 m
1334 1192 l
1368 1192 l
1368 1158 l
closepath
gsave eofill grestore
stroke
1482 1255 m
1482 1289 l
1516 1289 l
1516 1255 l
closepath
gsave eofill grestore
stroke
1617 1335 m
1617 1369 l
1651 1369 l
1651 1335 l
closepath
gsave eofill grestore
stroke
1742 1414 m
1742 1448 l
1776 1448 l
1776 1414 l
closepath
gsave eofill grestore
stroke
1859 1487 m
1859 1521 l
1893 1521 l
1893 1487 l
closepath
gsave eofill grestore
stroke
1968 1555 m
1968 1589 l
2002 1589 l
2002 1555 l
closepath
gsave eofill grestore
stroke
2071 1617 m
2071 1651 l
2105 1651 l
2105 1617 l
closepath
gsave eofill grestore
stroke
2167 1662 m
2167 1696 l
2201 1696 l
2201 1662 l
closepath
gsave eofill grestore
stroke
2345 1772 m
2345 1806 l
2379 1806 l
2379 1772 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
60 scalefont
 setfont
282 2260 m
gsave
282 2260 translate
0 rotate
0 -20  m
(Fig. 4) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1203 1609 m
gsave
1203 1609 translate
0 rotate
0 -24  m
(slope = 1.43\(4\)) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1720 935 m
gsave
1720 935 translate
0 rotate
0 -24  m
(slope = 0.99\(1\)) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
showpage
pstopssaved restore grestore
%%Page: pstops 3
gsave
595.275591 0.000000 translate
90 rotate
0.700000 dup scale
/pstopsmatrix matrix currentmatrix def
/pstopssaved save def
/showpage{}def/copypage{}def/erasepage{}def
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig5.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
679 420 m
679 2030 l
2793 2030 l
2793 420 l
679 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
0 setlinewidth
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
890 420 m
890 430 l
1101 420 m
1101 430 l
1313 420 m
1313 430 l
1524 420 m
1524 430 l
1736 420 m
1736 430 l
1947 420 m
1947 430 l
2158 420 m
2158 430 l
2370 420 m
2370 430 l
2581 420 m
2581 430 l
2793 420 m
2793 430 l
890 2030 m
890 2020 l
1101 2030 m
1101 2020 l
1313 2030 m
1313 2020 l
1524 2030 m
1524 2020 l
1736 2030 m
1736 2020 l
1947 2030 m
1947 2020 l
2158 2030 m
2158 2020 l
2370 2030 m
2370 2020 l
2581 2030 m
2581 2020 l
2793 2030 m
2793 2020 l
stroke
890 420 m
890 440 l
1313 420 m
1313 440 l
1736 420 m
1736 440 l
2158 420 m
2158 440 l
2581 420 m
2581 440 l
890 2030 m
890 2010 l
1313 2030 m
1313 2010 l
1736 2030 m
1736 2010 l
2158 2030 m
2158 2010 l
2581 2030 m
2581 2010 l
/Times-Italic findfont
75 scalefont
 setfont
/Helvetica findfont
75 scalefont
 setfont
stroke
890 357 m
gsave
890 357 translate
0 rotate
0 -25  m
(-0.4) CS
(-0.4) show
grestore
newpath
1313 357 m
gsave
1313 357 translate
0 rotate
0 -25  m
(-0.2) CS
(-0.2) show
grestore
newpath
1736 357 m
gsave
1736 357 translate
0 rotate
0 -25  m
(0.0) CS
(0.0) show
grestore
newpath
2158 357 m
gsave
2158 357 translate
0 rotate
0 -25  m
(0.2) CS
(0.2) show
grestore
newpath
2581 357 m
gsave
2581 357 translate
0 rotate
0 -25  m
(0.4) CS
(0.4) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1736 231 m
gsave
1736 231 translate
0 rotate
0 0  m
(log\(V/Nb+\)) CS
(log\(V/N) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
/Symbol findfont
53 scalefont
 setfont
(b) show
/Helvetica findfont
53 scalefont
 setfont
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(+) show
/Helvetica findfont
90 scalefont
 setfont
0 -27 rmoveto
(\)) show
grestore
newpath
679 420 m
689 420 l
679 496 m
689 496 l
679 573 m
689 573 l
679 650 m
689 650 l
679 726 m
689 726 l
679 803 m
689 803 l
679 880 m
689 880 l
679 956 m
689 956 l
679 1033 m
689 1033 l
679 1110 m
689 1110 l
679 1186 m
689 1186 l
679 1263 m
689 1263 l
679 1340 m
689 1340 l
679 1416 m
689 1416 l
679 1493 m
689 1493 l
679 1570 m
689 1570 l
679 1646 m
689 1646 l
679 1723 m
689 1723 l
679 1800 m
689 1800 l
679 1876 m
689 1876 l
679 1953 m
689 1953 l
679 2030 m
689 2030 l
2793 420 m
2783 420 l
2793 496 m
2783 496 l
2793 573 m
2783 573 l
2793 650 m
2783 650 l
2793 726 m
2783 726 l
2793 803 m
2783 803 l
2793 880 m
2783 880 l
2793 956 m
2783 956 l
2793 1033 m
2783 1033 l
2793 1110 m
2783 1110 l
2793 1186 m
2783 1186 l
2793 1263 m
2783 1263 l
2793 1340 m
2783 1340 l
2793 1416 m
2783 1416 l
2793 1493 m
2783 1493 l
2793 1570 m
2783 1570 l
2793 1646 m
2783 1646 l
2793 1723 m
2783 1723 l
2793 1800 m
2783 1800 l
2793 1876 m
2783 1876 l
2793 1953 m
2783 1953 l
2793 2030 m
2783 2030 l
stroke
679 650 m
699 650 l
679 1033 m
699 1033 l
679 1416 m
699 1416 l
679 1800 m
699 1800 l
2793 650 m
2773 650 l
2793 1033 m
2773 1033 l
2793 1416 m
2773 1416 l
2793 1800 m
2773 1800 l
/Helvetica findfont
75 scalefont
 setfont
stroke
631 650 m
gsave
631 650 translate
0 rotate
0 -25  m
(0.0) RJ
(0.0) show
grestore
newpath
631 1033 m
gsave
631 1033 translate
0 rotate
0 -25  m
(5.0) RJ
(5.0) show
grestore
newpath
631 1416 m
gsave
631 1416 translate
0 rotate
0 -25  m
(10.0) RJ
(10.0) show
grestore
newpath
631 1800 m
gsave
631 1800 translate
0 rotate
0 -25  m
(15.0) RJ
(15.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
415 1225 m
gsave
415 1225 translate
90 rotate
0 0  m
(-log\(P\(V\)\)) CS
(-log\(P\(V\)\)) show
grestore
newpath
1 setlinewidth
723 671 20 0 360 arc
stroke
779 679 20 0 360 arc
stroke
834 682 20 0 360 arc
stroke
886 687 20 0 360 arc
stroke
938 693 20 0 360 arc
stroke
989 694 20 0 360 arc
stroke
1038 694 20 0 360 arc
stroke
1087 697 20 0 360 arc
stroke
1133 701 20 0 360 arc
stroke
1179 697 20 0 360 arc
stroke
1224 696 20 0 360 arc
stroke
1268 693 20 0 360 arc
stroke
1312 685 20 0 360 arc
stroke
1353 683 20 0 360 arc
stroke
1396 681 20 0 360 arc
stroke
1435 674 20 0 360 arc
stroke
1476 668 20 0 360 arc
stroke
1515 664 20 0 360 arc
stroke
1553 662 20 0 360 arc
stroke
1591 659 20 0 360 arc
stroke
1628 655 20 0 360 arc
stroke
1665 653 20 0 360 arc
stroke
1700 650 20 0 360 arc
stroke
1736 650 20 0 360 arc
stroke
1770 653 20 0 360 arc
stroke
1804 654 20 0 360 arc
stroke
1838 658 20 0 360 arc
stroke
1871 662 20 0 360 arc
stroke
1903 665 20 0 360 arc
stroke
1935 676 20 0 360 arc
stroke
1968 684 20 0 360 arc
stroke
1997 695 20 0 360 arc
stroke
2028 711 20 0 360 arc
stroke
2058 724 20 0 360 arc
stroke
2089 734 20 0 360 arc
stroke
2118 755 20 0 360 arc
stroke
2146 778 20 0 360 arc
stroke
2175 801 20 0 360 arc
stroke
2203 823 20 0 360 arc
stroke
2229 860 20 0 360 arc
stroke
2258 891 20 0 360 arc
stroke
2285 920 20 0 360 arc
stroke
2312 948 20 0 360 arc
stroke
2338 997 20 0 360 arc
stroke
2366 1025 20 0 360 arc
stroke
2392 1044 20 0 360 arc
stroke
2416 1082 20 0 360 arc
stroke
2438 1113 20 0 360 arc
stroke
681 654 m
681 688 l
715 688 l
715 654 l
681 654 l
742 667 m
742 701 l
776 701 l
776 667 l
742 667 l
801 675 m
801 709 l
835 709 l
835 675 l
801 675 l
857 681 m
857 715 l
891 715 l
891 681 l
857 681 l
913 692 m
913 726 l
947 726 l
947 692 l
913 692 l
967 694 m
967 728 l
1001 728 l
1001 694 l
967 694 l
1020 688 m
1020 722 l
1054 722 l
1054 688 l
1020 688 l
1071 690 m
1071 724 l
1105 724 l
1105 690 l
1071 690 l
1121 693 m
1121 727 l
1155 727 l
1155 693 l
1121 693 l
1171 693 m
1171 727 l
1205 727 l
1205 693 l
1171 693 l
1219 682 m
1219 716 l
1253 716 l
1253 682 l
1219 682 l
1266 684 m
1266 718 l
1300 718 l
1300 684 l
1266 684 l
1311 677 m
1311 711 l
1345 711 l
1345 677 l
1311 677 l
1356 671 m
1356 705 l
1390 705 l
1390 671 l
1356 671 l
1400 665 m
1400 699 l
1434 699 l
1434 665 l
1400 665 l
1443 660 m
1443 694 l
1477 694 l
1477 660 l
1443 660 l
1485 654 m
1485 688 l
1519 688 l
1519 654 l
1485 654 l
1527 650 m
1527 684 l
1561 684 l
1561 650 l
1527 650 l
1567 645 m
1567 679 l
1601 679 l
1601 645 l
1567 645 l
1607 640 m
1607 674 l
1641 674 l
1641 640 l
1607 640 l
1646 634 m
1646 668 l
1680 668 l
1680 634 l
1646 634 l
1685 634 m
1685 668 l
1719 668 l
1719 634 l
1685 634 l
1722 633 m
1722 667 l
1756 667 l
1756 633 l
1722 633 l
1759 633 m
1759 667 l
1793 667 l
1793 633 l
1759 633 l
1795 636 m
1795 670 l
1829 670 l
1829 636 l
1795 636 l
1831 636 m
1831 670 l
1865 670 l
1865 636 l
1831 636 l
1866 641 m
1866 675 l
1900 675 l
1900 641 l
1866 641 l
1901 647 m
1901 681 l
1935 681 l
1935 647 l
1901 647 l
1935 654 m
1935 688 l
1969 688 l
1969 654 l
1935 654 l
1968 664 m
1968 698 l
2002 698 l
2002 664 l
1968 664 l
2001 677 m
2001 711 l
2035 711 l
2035 677 l
2001 677 l
2034 689 m
2034 723 l
2068 723 l
2068 689 l
2034 689 l
2065 705 m
2065 739 l
2099 739 l
2099 705 l
2065 705 l
2097 723 m
2097 757 l
2131 757 l
2131 723 l
2097 723 l
2128 748 m
2128 782 l
2162 782 l
2162 748 l
2128 748 l
2158 776 m
2158 810 l
2192 810 l
2192 776 l
2158 776 l
2188 796 m
2188 830 l
2222 830 l
2222 796 l
2188 796 l
2219 827 m
2219 861 l
2253 861 l
2253 827 l
2219 827 l
2248 847 m
2248 881 l
2282 881 l
2282 847 l
2248 847 l
2275 916 m
2275 950 l
2309 950 l
2309 916 l
2275 916 l
2304 939 m
2304 973 l
2338 973 l
2338 939 l
2304 939 l
2332 962 m
2332 996 l
2366 996 l
2366 962 l
2332 962 l
2360 1017 m
2360 1051 l
2394 1051 l
2394 1017 l
2360 1017 l
2387 1043 m
2387 1077 l
2421 1077 l
2421 1043 l
2387 1043 l
2418 1062 m
2418 1096 l
2452 1096 l
2452 1062 l
2418 1062 l
2432 1238 m
2432 1272 l
2466 1272 l
2466 1238 l
2432 1238 l
2466 1185 m
2466 1219 l
2500 1219 l
2500 1185 l
2466 1185 l
2507 1185 m
2507 1219 l
2541 1219 l
2541 1185 l
2507 1185 l
stroke
697 766 m
677 746 l
697 726 l
717 746 l
697 766 l
757 762 m
737 742 l
757 722 l
777 742 l
757 762 l
816 771 m
796 751 l
816 731 l
836 751 l
816 771 l
874 771 m
854 751 l
874 731 l
894 751 l
874 771 l
928 776 m
908 756 l
928 736 l
948 756 l
928 776 l
982 769 m
962 749 l
982 729 l
1002 749 l
982 769 l
1035 765 m
1015 745 l
1035 725 l
1055 745 l
1035 765 l
1086 764 m
1066 744 l
1086 724 l
1106 744 l
1086 764 l
1136 754 m
1116 734 l
1136 714 l
1156 734 l
1136 754 l
1185 756 m
1165 736 l
1185 716 l
1205 736 l
1185 756 l
1234 742 m
1214 722 l
1234 702 l
1254 722 l
1234 742 l
1280 739 m
1260 719 l
1280 699 l
1300 719 l
1280 739 l
1326 730 m
1306 710 l
1326 690 l
1346 710 l
1326 730 l
1371 723 m
1351 703 l
1371 683 l
1391 703 l
1371 723 l
1415 712 m
1395 692 l
1415 672 l
1435 692 l
1415 712 l
1457 707 m
1437 687 l
1457 667 l
1477 687 l
1457 707 l
1499 701 m
1479 681 l
1499 661 l
1519 681 l
1499 701 l
1541 696 m
1521 676 l
1541 656 l
1561 676 l
1541 696 l
1581 686 m
1561 666 l
1581 646 l
1601 666 l
1581 686 l
1621 683 m
1601 663 l
1621 643 l
1641 663 l
1621 683 l
1660 676 m
1640 656 l
1660 636 l
1680 656 l
1660 676 l
1698 675 m
1678 655 l
1698 635 l
1718 655 l
1698 675 l
1735 670 m
1715 650 l
1735 630 l
1755 650 l
1735 670 l
1773 671 m
1753 651 l
1773 631 l
1793 651 l
1773 671 l
1809 670 m
1789 650 l
1809 630 l
1829 650 l
1809 670 l
1844 673 m
1824 653 l
1844 633 l
1864 653 l
1844 673 l
1880 675 m
1860 655 l
1880 635 l
1900 655 l
1880 675 l
1914 684 m
1894 664 l
1914 644 l
1934 664 l
1914 684 l
1948 691 m
1928 671 l
1948 651 l
1968 671 l
1948 691 l
1981 703 m
1961 683 l
1981 663 l
2001 683 l
1981 703 l
2014 718 m
1994 698 l
2014 678 l
2034 698 l
2014 718 l
2046 733 m
2026 713 l
2046 693 l
2066 713 l
2046 733 l
2078 755 m
2058 735 l
2078 715 l
2098 735 l
2078 755 l
2110 777 m
2090 757 l
2110 737 l
2130 757 l
2110 777 l
2141 799 m
2121 779 l
2141 759 l
2161 779 l
2141 799 l
2171 823 m
2151 803 l
2171 783 l
2191 803 l
2171 823 l
2201 853 m
2181 833 l
2201 813 l
2221 833 l
2201 853 l
2231 898 m
2211 878 l
2231 858 l
2251 878 l
2231 898 l
2259 922 m
2239 902 l
2259 882 l
2279 902 l
2259 922 l
2289 961 m
2269 941 l
2289 921 l
2309 941 l
2289 961 l
2315 1035 m
2295 1015 l
2315 995 l
2335 1015 l
2315 1035 l
2345 1060 m
2325 1040 l
2345 1020 l
2365 1040 l
2345 1060 l
2374 1091 m
2354 1071 l
2374 1051 l
2394 1071 l
2374 1091 l
2396 1148 m
2376 1128 l
2396 1108 l
2416 1128 l
2396 1148 l
2428 1189 m
2408 1169 l
2428 1149 l
2448 1169 l
2428 1189 l
2450 1242 m
2430 1222 l
2450 1202 l
2470 1222 l
2450 1242 l
2485 1273 m
2465 1253 l
2485 1233 l
2505 1253 l
2485 1273 l
stroke
694 829 m
674 789 l
714 789 l
694 829 l
753 832 m
733 792 l
773 792 l
753 832 l
812 832 m
792 792 l
832 792 l
812 832 l
871 827 m
851 787 l
891 787 l
871 827 l
924 821 m
904 781 l
944 781 l
924 821 l
979 814 m
959 774 l
999 774 l
979 814 l
1030 798 m
1010 758 l
1050 758 l
1030 798 l
1083 800 m
1063 760 l
1103 760 l
1083 800 l
1132 781 m
1112 741 l
1152 741 l
1132 781 l
1182 772 m
1162 732 l
1202 732 l
1182 772 l
1229 763 m
1209 723 l
1249 723 l
1229 763 l
1276 758 m
1256 718 l
1296 718 l
1276 758 l
1322 748 m
1302 708 l
1342 708 l
1322 748 l
1367 739 m
1347 699 l
1387 699 l
1367 739 l
1411 730 m
1391 690 l
1431 690 l
1411 730 l
1453 722 m
1433 682 l
1473 682 l
1453 722 l
1495 715 m
1475 675 l
1515 675 l
1495 715 l
1537 704 m
1517 664 l
1557 664 l
1537 704 l
1577 699 m
1557 659 l
1597 659 l
1577 699 l
1617 693 m
1597 653 l
1637 653 l
1617 693 l
1656 684 m
1636 644 l
1676 644 l
1656 684 l
1694 678 m
1674 638 l
1714 638 l
1694 678 l
1731 672 m
1711 632 l
1751 632 l
1731 672 l
1768 670 m
1748 630 l
1788 630 l
1768 670 l
1805 671 m
1785 631 l
1825 631 l
1805 671 l
1840 669 m
1820 629 l
1860 629 l
1840 669 l
1875 674 m
1855 634 l
1895 634 l
1875 674 l
1910 678 m
1890 638 l
1930 638 l
1910 678 l
1943 681 m
1923 641 l
1963 641 l
1943 681 l
1977 692 m
1957 652 l
1997 652 l
1977 692 l
2010 702 m
1990 662 l
2030 662 l
2010 702 l
2042 717 m
2022 677 l
2062 677 l
2042 717 l
2073 737 m
2053 697 l
2093 697 l
2073 737 l
2105 753 m
2085 713 l
2125 713 l
2105 753 l
2136 779 m
2116 739 l
2156 739 l
2136 779 l
2167 807 m
2147 767 l
2187 767 l
2167 807 l
2196 838 m
2176 798 l
2216 798 l
2196 838 l
2226 871 m
2206 831 l
2246 831 l
2226 871 l
2256 910 m
2236 870 l
2276 870 l
2256 910 l
2284 957 m
2264 917 l
2304 917 l
2284 957 l
2312 985 m
2292 945 l
2332 945 l
2312 985 l
2339 1044 m
2319 1004 l
2359 1004 l
2339 1044 l
2366 1091 m
2346 1051 l
2386 1051 l
2366 1091 l
2394 1185 m
2374 1145 l
2414 1145 l
2394 1185 l
2419 1204 m
2399 1164 l
2439 1164 l
2419 1204 l
stroke
699 827 m
739 807 l
739 847 l
699 827 l
759 836 m
799 816 l
799 856 l
759 836 l
821 838 m
861 818 l
861 858 l
821 838 l
880 835 m
920 815 l
920 855 l
880 835 l
933 831 m
973 811 l
973 851 l
933 831 l
990 826 m
1030 806 l
1030 846 l
990 826 l
1042 816 m
1082 796 l
1082 836 l
1042 816 l
1094 797 m
1134 777 l
1134 817 l
1094 797 l
1145 789 m
1185 769 l
1185 809 l
1145 789 l
1194 782 m
1234 762 l
1234 802 l
1194 782 l
1243 763 m
1283 743 l
1283 783 l
1243 763 l
1289 757 m
1329 737 l
1329 777 l
1289 757 l
1336 740 m
1376 720 l
1376 760 l
1336 740 l
1382 728 m
1422 708 l
1422 748 l
1382 728 l
1426 717 m
1466 697 l
1466 737 l
1426 717 l
1469 708 m
1509 688 l
1509 728 l
1469 708 l
1511 695 m
1551 675 l
1551 715 l
1511 695 l
1554 683 m
1594 663 l
1594 703 l
1554 683 l
1594 674 m
1634 654 l
1634 694 l
1594 674 l
1634 666 m
1674 646 l
1674 686 l
1634 666 l
1674 659 m
1714 639 l
1714 679 l
1674 659 l
1712 654 m
1752 634 l
1752 674 l
1712 654 l
1751 650 m
1791 630 l
1791 670 l
1751 650 l
1787 649 m
1827 629 l
1827 669 l
1787 649 l
1824 651 m
1864 631 l
1864 671 l
1824 651 l
1860 653 m
1900 633 l
1900 673 l
1860 653 l
1895 656 m
1935 636 l
1935 676 l
1895 656 l
1930 666 m
1970 646 l
1970 686 l
1930 666 l
1964 678 m
2004 658 l
2004 698 l
1964 678 l
1998 693 m
2038 673 l
2038 713 l
1998 693 l
2031 712 m
2071 692 l
2071 732 l
2031 712 l
2063 729 m
2103 709 l
2103 749 l
2063 729 l
2096 755 m
2136 735 l
2136 775 l
2096 755 l
2127 789 m
2167 769 l
2167 809 l
2127 789 l
2158 830 m
2198 810 l
2198 850 l
2158 830 l
2189 852 m
2229 832 l
2229 872 l
2189 852 l
2218 905 m
2258 885 l
2258 925 l
2218 905 l
2247 961 m
2287 941 l
2287 981 l
2247 961 l
2276 1006 m
2316 986 l
2316 1026 l
2276 1006 l
2308 1053 m
2348 1033 l
2348 1073 l
2308 1053 l
2336 1100 m
2376 1080 l
2376 1120 l
2336 1100 l
2366 1196 m
2406 1176 l
2406 1216 l
2366 1196 l
2388 1249 m
2428 1229 l
2428 1269 l
2388 1249 l
2435 1249 m
2475 1229 l
2475 1269 l
2435 1249 l
stroke
667 835 m
687 795 l
707 835 l
667 835 l
728 819 m
748 779 l
768 819 l
728 819 l
786 828 m
806 788 l
826 828 l
786 828 l
841 828 m
861 788 l
881 828 l
841 828 l
895 816 m
915 776 l
935 816 l
895 816 l
947 825 m
967 785 l
987 825 l
947 825 l
1000 814 m
1020 774 l
1040 814 l
1000 814 l
1051 805 m
1071 765 l
1091 805 l
1051 805 l
1099 793 m
1119 753 l
1139 793 l
1099 793 l
1146 804 m
1166 764 l
1186 804 l
1146 804 l
1192 795 m
1212 755 l
1232 795 l
1192 795 l
1240 804 m
1260 764 l
1280 804 l
1240 804 l
1285 782 m
1305 742 l
1325 782 l
1285 782 l
1329 787 m
1349 747 l
1369 787 l
1329 787 l
1372 770 m
1392 730 l
1412 770 l
1372 770 l
1415 758 m
1435 718 l
1455 758 l
1415 758 l
1457 742 m
1477 702 l
1497 742 l
1457 742 l
1497 731 m
1517 691 l
1537 731 l
1497 731 l
1536 718 m
1556 678 l
1576 718 l
1536 718 l
1577 703 m
1597 663 l
1617 703 l
1577 703 l
1614 696 m
1634 656 l
1654 696 l
1614 696 l
1651 683 m
1671 643 l
1691 683 l
1651 683 l
1689 682 m
1709 642 l
1729 682 l
1689 682 l
1725 672 m
1745 632 l
1765 672 l
1725 672 l
1761 668 m
1781 628 l
1801 668 l
1761 668 l
1796 669 m
1816 629 l
1836 669 l
1796 669 l
1831 669 m
1851 629 l
1871 669 l
1831 669 l
1865 674 m
1885 634 l
1905 674 l
1865 674 l
1898 676 m
1918 636 l
1938 676 l
1898 676 l
1931 687 m
1951 647 l
1971 687 l
1931 687 l
1963 698 m
1983 658 l
2003 698 l
1963 698 l
1995 717 m
2015 677 l
2035 717 l
1995 717 l
2027 737 m
2047 697 l
2067 737 l
2027 737 l
2058 764 m
2078 724 l
2098 764 l
2058 764 l
2089 792 m
2109 752 l
2129 792 l
2089 792 l
2118 820 m
2138 780 l
2158 820 l
2118 820 l
2148 847 m
2168 807 l
2188 847 l
2148 847 l
2177 899 m
2197 859 l
2217 899 l
2177 899 l
2208 917 m
2228 877 l
2248 917 l
2208 917 l
2234 983 m
2254 943 l
2274 983 l
2234 983 l
2264 1012 m
2284 972 l
2304 1012 l
2264 1012 l
2290 1086 m
2310 1046 l
2330 1086 l
2290 1086 l
2321 1104 m
2341 1064 l
2361 1104 l
2321 1104 l
stroke
716 899 m
716 859 l
756 879 l
716 899 l
774 920 m
774 880 l
814 900 l
774 920 l
832 926 m
832 886 l
872 906 l
832 926 l
885 937 m
885 897 l
925 917 l
885 937 l
944 957 m
944 917 l
984 937 l
944 957 l
993 921 m
993 881 l
1033 901 l
993 921 l
1041 906 m
1041 866 l
1081 886 l
1041 906 l
1098 908 m
1098 868 l
1138 888 l
1098 908 l
1139 855 m
1139 815 l
1179 835 l
1139 855 l
1191 846 m
1191 806 l
1231 826 l
1191 846 l
1237 847 m
1237 807 l
1277 827 l
1237 847 l
1277 820 m
1277 780 l
1317 800 l
1277 820 l
1324 794 m
1324 754 l
1364 774 l
1324 794 l
1368 783 m
1368 743 l
1408 763 l
1368 783 l
1410 779 m
1410 739 l
1450 759 l
1410 779 l
1454 770 m
1454 730 l
1494 750 l
1454 770 l
1494 749 m
1494 709 l
1534 729 l
1494 749 l
1534 737 m
1534 697 l
1574 717 l
1534 737 l
1573 721 m
1573 681 l
1613 701 l
1573 721 l
1612 711 m
1612 671 l
1652 691 l
1612 711 l
1650 707 m
1650 667 l
1690 687 l
1650 707 l
1687 698 m
1687 658 l
1727 678 l
1687 698 l
1724 685 m
1724 645 l
1764 665 l
1724 685 l
1762 681 m
1762 641 l
1802 661 l
1762 681 l
1797 671 m
1797 631 l
1837 651 l
1797 671 l
1831 667 m
1831 627 l
1871 647 l
1831 667 l
1865 674 m
1865 634 l
1905 654 l
1865 674 l
1898 675 m
1898 635 l
1938 655 l
1898 675 l
1932 685 m
1932 645 l
1972 665 l
1932 685 l
1965 693 m
1965 653 l
2005 673 l
1965 693 l
1998 703 m
1998 663 l
2038 683 l
1998 703 l
2028 721 m
2028 681 l
2068 701 l
2028 721 l
2060 754 m
2060 714 l
2100 734 l
2060 754 l
2090 785 m
2090 745 l
2130 765 l
2090 785 l
2120 803 m
2120 763 l
2160 783 l
2120 803 l
2152 856 m
2152 816 l
2192 836 l
2152 856 l
2180 907 m
2180 867 l
2220 887 l
2180 907 l
2209 939 m
2209 899 l
2249 919 l
2209 939 l
2234 987 m
2234 947 l
2274 967 l
2234 987 l
2264 1032 m
2264 992 l
2304 1012 l
2264 1032 l
2304 1068 m
2304 1028 l
2344 1048 l
2304 1068 l
stroke
677 1012 m
717 1012 l
697 1032 m
697 992 l
713 977 m
753 977 l
733 997 m
733 957 l
747 993 m
787 993 l
767 1013 m
767 973 l
784 982 m
824 982 l
804 1002 m
804 962 l
817 976 m
857 976 l
837 996 m
837 956 l
852 981 m
892 981 l
872 1001 m
872 961 l
887 948 m
927 948 l
907 968 m
907 928 l
919 926 m
959 926 l
939 946 m
939 906 l
952 928 m
992 928 l
972 948 m
972 908 l
983 914 m
1023 914 l
1003 934 m
1003 894 l
1013 907 m
1053 907 l
1033 927 m
1033 887 l
1045 888 m
1085 888 l
1065 908 m
1065 868 l
1076 876 m
1116 876 l
1096 896 m
1096 856 l
1105 861 m
1145 861 l
1125 881 m
1125 841 l
1134 838 m
1174 838 l
1154 858 m
1154 818 l
1164 836 m
1204 836 l
1184 856 m
1184 816 l
1192 823 m
1232 823 l
1212 843 m
1212 803 l
1221 819 m
1261 819 l
1241 839 m
1241 799 l
1249 806 m
1289 806 l
1269 826 m
1269 786 l
1276 788 m
1316 788 l
1296 808 m
1296 768 l
1303 792 m
1343 792 l
1323 812 m
1323 772 l
1330 779 m
1370 779 l
1350 799 m
1350 759 l
1356 775 m
1396 775 l
1376 795 m
1376 755 l
1383 766 m
1423 766 l
1403 786 m
1403 746 l
1409 749 m
1449 749 l
1429 769 m
1429 729 l
1434 746 m
1474 746 l
1454 766 m
1454 726 l
1460 733 m
1500 733 l
1480 753 m
1480 713 l
1484 723 m
1524 723 l
1504 743 m
1504 703 l
1510 717 m
1550 717 l
1530 737 m
1530 697 l
1534 709 m
1574 709 l
1554 729 m
1554 689 l
1558 703 m
1598 703 l
1578 723 m
1578 683 l
1582 692 m
1622 692 l
1602 712 m
1602 672 l
1605 686 m
1645 686 l
1625 706 m
1625 666 l
1629 676 m
1669 676 l
1649 696 m
1649 656 l
1652 672 m
1692 672 l
1672 692 m
1672 652 l
1675 664 m
1715 664 l
1695 684 m
1695 644 l
1697 660 m
1737 660 l
1717 680 m
1717 640 l
1720 656 m
1760 656 l
1740 676 m
1740 636 l
1742 653 m
1782 653 l
1762 673 m
1762 633 l
1764 653 m
1804 653 l
1784 673 m
1784 633 l
1785 649 m
1825 649 l
1805 669 m
1805 629 l
1806 649 m
1846 649 l
1826 669 m
1826 629 l
1828 650 m
1868 650 l
1848 670 m
1848 630 l
1849 656 m
1889 656 l
1869 676 m
1869 636 l
1870 650 m
1910 650 l
1890 670 m
1890 630 l
1890 664 m
1930 664 l
1910 684 m
1910 644 l
1911 664 m
1951 664 l
1931 684 m
1931 644 l
1931 670 m
1971 670 l
1951 690 m
1951 650 l
1951 678 m
1991 678 l
1971 698 m
1971 658 l
1971 688 m
2011 688 l
1991 708 m
1991 668 l
1990 704 m
2030 704 l
2010 724 m
2010 684 l
2010 718 m
2050 718 l
2030 738 m
2030 698 l
2029 729 m
2069 729 l
2049 749 m
2049 709 l
2048 746 m
2088 746 l
2068 766 m
2068 726 l
2067 771 m
2107 771 l
2087 791 m
2087 751 l
2086 785 m
2126 785 l
2106 805 m
2106 765 l
2103 816 m
2143 816 l
2123 836 m
2123 796 l
2123 829 m
2163 829 l
2143 849 m
2143 809 l
2140 855 m
2180 855 l
2160 875 m
2160 835 l
2160 880 m
2200 880 l
2180 900 m
2180 860 l
2176 924 m
2216 924 l
2196 944 m
2196 904 l
2195 937 m
2235 937 l
2215 957 m
2215 917 l
2212 1012 m
2252 1012 l
2232 1032 m
2232 992 l
2231 1019 m
2271 1019 l
2251 1039 m
2251 999 l
2253 1193 m
2293 1193 l
2273 1213 m
2273 1173 l
2264 1081 m
2304 1081 l
2284 1101 m
2284 1061 l
2285 1101 m
2325 1101 l
2305 1121 m
2305 1081 l
stroke
709 1031 m
737 1059 l
709 1059 m
737 1031 l
785 966 m
813 994 l
785 994 m
813 966 l
859 927 m
887 955 l
859 955 m
887 927 l
930 895 m
958 923 l
930 923 m
958 895 l
1002 886 m
1030 914 l
1002 914 m
1030 886 l
1070 888 m
1098 916 l
1070 916 m
1098 888 l
1135 840 m
1163 868 l
1135 868 m
1163 840 l
1199 827 m
1227 855 l
1199 855 m
1227 827 l
1261 784 m
1289 812 l
1261 812 m
1289 784 l
1323 762 m
1351 790 l
1323 790 m
1351 762 l
1380 741 m
1408 769 l
1380 769 m
1408 741 l
1437 721 m
1465 749 l
1437 749 m
1465 721 l
1494 697 m
1522 725 l
1494 725 m
1522 697 l
1547 685 m
1575 713 l
1547 713 m
1575 685 l
1600 673 m
1628 701 l
1600 701 m
1628 673 l
1651 654 m
1679 682 l
1651 682 m
1679 654 l
1701 646 m
1729 674 l
1701 674 m
1729 646 l
1750 642 m
1778 670 l
1750 670 m
1778 642 l
1798 638 m
1826 666 l
1798 666 m
1826 638 l
1845 635 m
1873 663 l
1845 663 m
1873 635 l
1891 639 m
1919 667 l
1891 667 m
1919 639 l
1935 646 m
1963 674 l
1935 674 m
1963 646 l
1979 663 m
2007 691 l
1979 691 m
2007 663 l
2022 681 m
2050 709 l
2022 709 m
2050 681 l
2064 707 m
2092 735 l
2064 735 m
2092 707 l
2106 749 m
2134 777 l
2106 777 m
2134 749 l
2146 791 m
2174 819 l
2146 819 m
2174 791 l
2185 823 m
2213 851 l
2185 851 m
2213 823 l
2222 878 m
2250 906 l
2222 906 m
2250 878 l
2261 972 m
2289 1000 l
2261 1000 m
2289 972 l
2300 1014 m
2328 1042 l
2300 1042 m
2328 1014 l
2333 1167 m
2361 1195 l
2333 1195 m
2361 1167 l
2367 1167 m
2395 1195 l
2367 1195 m
2395 1167 l
2430 1224 m
2458 1252 l
2430 1252 m
2458 1224 l
stroke
666 1020 m
706 1020 l
686 1040 m
686 1000 l
672 1006 m
700 1034 l
672 1034 m
700 1006 l
696 1014 m
736 1014 l
716 1034 m
716 994 l
702 1000 m
730 1028 l
702 1028 m
730 1000 l
724 998 m
764 998 l
744 1018 m
744 978 l
730 984 m
758 1012 l
730 1012 m
758 984 l
754 974 m
794 974 l
774 994 m
774 954 l
760 960 m
788 988 l
760 988 m
788 960 l
779 967 m
819 967 l
799 987 m
799 947 l
785 953 m
813 981 l
785 981 m
813 953 l
806 947 m
846 947 l
826 967 m
826 927 l
812 933 m
840 961 l
812 961 m
840 933 l
833 955 m
873 955 l
853 975 m
853 935 l
839 941 m
867 969 l
839 969 m
867 941 l
861 950 m
901 950 l
881 970 m
881 930 l
867 936 m
895 964 l
867 964 m
895 936 l
890 945 m
930 945 l
910 965 m
910 925 l
896 931 m
924 959 l
896 959 m
924 931 l
914 928 m
954 928 l
934 948 m
934 908 l
920 914 m
948 942 l
920 942 m
948 914 l
939 911 m
979 911 l
959 931 m
959 891 l
945 897 m
973 925 l
945 925 m
973 897 l
963 911 m
1003 911 l
983 931 m
983 891 l
969 897 m
997 925 l
969 925 m
997 897 l
989 902 m
1029 902 l
1009 922 m
1009 882 l
995 888 m
1023 916 l
995 916 m
1023 888 l
1014 882 m
1054 882 l
1034 902 m
1034 862 l
1020 868 m
1048 896 l
1020 896 m
1048 868 l
1038 885 m
1078 885 l
1058 905 m
1058 865 l
1044 871 m
1072 899 l
1044 899 m
1072 871 l
1064 887 m
1104 887 l
1084 907 m
1084 867 l
1070 873 m
1098 901 l
1070 901 m
1098 873 l
1089 861 m
1129 861 l
1109 881 m
1109 841 l
1095 847 m
1123 875 l
1095 875 m
1123 847 l
1111 858 m
1151 858 l
1131 878 m
1131 838 l
1117 844 m
1145 872 l
1117 872 m
1145 844 l
1135 858 m
1175 858 l
1155 878 m
1155 838 l
1141 844 m
1169 872 l
1141 872 m
1169 844 l
1158 844 m
1198 844 l
1178 864 m
1178 824 l
1164 830 m
1192 858 l
1164 858 m
1192 830 l
1179 852 m
1219 852 l
1199 872 m
1199 832 l
1185 838 m
1213 866 l
1185 866 m
1213 838 l
1204 840 m
1244 840 l
1224 860 m
1224 820 l
1210 826 m
1238 854 l
1210 854 m
1238 826 l
1227 831 m
1267 831 l
1247 851 m
1247 811 l
1233 817 m
1261 845 l
1233 845 m
1261 817 l
1248 820 m
1288 820 l
1268 840 m
1268 800 l
1254 806 m
1282 834 l
1254 834 m
1282 806 l
1271 810 m
1311 810 l
1291 830 m
1291 790 l
1277 796 m
1305 824 l
1277 824 m
1305 796 l
1292 810 m
1332 810 l
1312 830 m
1312 790 l
1298 796 m
1326 824 l
1298 824 m
1326 796 l
1315 798 m
1355 798 l
1335 818 m
1335 778 l
1321 784 m
1349 812 l
1321 812 m
1349 784 l
1335 784 m
1375 784 l
1355 804 m
1355 764 l
1341 770 m
1369 798 l
1341 798 m
1369 770 l
1356 783 m
1396 783 l
1376 803 m
1376 763 l
1362 769 m
1390 797 l
1362 797 m
1390 769 l
1378 774 m
1418 774 l
1398 794 m
1398 754 l
1384 760 m
1412 788 l
1384 788 m
1412 760 l
1398 770 m
1438 770 l
1418 790 m
1418 750 l
1404 756 m
1432 784 l
1404 784 m
1432 756 l
1418 762 m
1458 762 l
1438 782 m
1438 742 l
1424 748 m
1452 776 l
1424 776 m
1452 748 l
1439 755 m
1479 755 l
1459 775 m
1459 735 l
1445 741 m
1473 769 l
1445 769 m
1473 741 l
1459 748 m
1499 748 l
1479 768 m
1479 728 l
1465 734 m
1493 762 l
1465 762 m
1493 734 l
1479 747 m
1519 747 l
1499 767 m
1499 727 l
1485 733 m
1513 761 l
1485 761 m
1513 733 l
1499 737 m
1539 737 l
1519 757 m
1519 717 l
1505 723 m
1533 751 l
1505 751 m
1533 723 l
1518 732 m
1558 732 l
1538 752 m
1538 712 l
1524 718 m
1552 746 l
1524 746 m
1552 718 l
1537 721 m
1577 721 l
1557 741 m
1557 701 l
1543 707 m
1571 735 l
1543 735 m
1571 707 l
1557 715 m
1597 715 l
1577 735 m
1577 695 l
1563 701 m
1591 729 l
1563 729 m
1591 701 l
1576 708 m
1616 708 l
1596 728 m
1596 688 l
1582 694 m
1610 722 l
1582 722 m
1610 694 l
1595 702 m
1635 702 l
1615 722 m
1615 682 l
1601 688 m
1629 716 l
1601 716 m
1629 688 l
1614 697 m
1654 697 l
1634 717 m
1634 677 l
1620 683 m
1648 711 l
1620 711 m
1648 683 l
1632 688 m
1672 688 l
1652 708 m
1652 668 l
1638 674 m
1666 702 l
1638 702 m
1666 674 l
1651 682 m
1691 682 l
1671 702 m
1671 662 l
1657 668 m
1685 696 l
1657 696 m
1685 668 l
1669 678 m
1709 678 l
1689 698 m
1689 658 l
1675 664 m
1703 692 l
1675 692 m
1703 664 l
1687 676 m
1727 676 l
1707 696 m
1707 656 l
1693 662 m
1721 690 l
1693 690 m
1721 662 l
1705 669 m
1745 669 l
1725 689 m
1725 649 l
1711 655 m
1739 683 l
1711 683 m
1739 655 l
1722 667 m
1762 667 l
1742 687 m
1742 647 l
1728 653 m
1756 681 l
1728 681 m
1756 653 l
1740 662 m
1780 662 l
1760 682 m
1760 642 l
1746 648 m
1774 676 l
1746 676 m
1774 648 l
1758 662 m
1798 662 l
1778 682 m
1778 642 l
1764 648 m
1792 676 l
1764 676 m
1792 648 l
1775 656 m
1815 656 l
1795 676 m
1795 636 l
1781 642 m
1809 670 l
1781 670 m
1809 642 l
1792 651 m
1832 651 l
1812 671 m
1812 631 l
1798 637 m
1826 665 l
1798 665 m
1826 637 l
1809 654 m
1849 654 l
1829 674 m
1829 634 l
1815 640 m
1843 668 l
1815 668 m
1843 640 l
1826 652 m
1866 652 l
1846 672 m
1846 632 l
1832 638 m
1860 666 l
1832 666 m
1860 638 l
1843 649 m
1883 649 l
1863 669 m
1863 629 l
1849 635 m
1877 663 l
1849 663 m
1877 635 l
1859 650 m
1899 650 l
1879 670 m
1879 630 l
1865 636 m
1893 664 l
1865 664 m
1893 636 l
1876 656 m
1916 656 l
1896 676 m
1896 636 l
1882 642 m
1910 670 l
1882 670 m
1910 642 l
1892 655 m
1932 655 l
1912 675 m
1912 635 l
1898 641 m
1926 669 l
1898 669 m
1926 641 l
1909 660 m
1949 660 l
1929 680 m
1929 640 l
1915 646 m
1943 674 l
1915 674 m
1943 646 l
1925 661 m
1965 661 l
1945 681 m
1945 641 l
1931 647 m
1959 675 l
1931 675 m
1959 647 l
1941 670 m
1981 670 l
1961 690 m
1961 650 l
1947 656 m
1975 684 l
1947 684 m
1975 656 l
1957 669 m
1997 669 l
1977 689 m
1977 649 l
1963 655 m
1991 683 l
1963 683 m
1991 655 l
1972 681 m
2012 681 l
1992 701 m
1992 661 l
1978 667 m
2006 695 l
1978 695 m
2006 667 l
1988 684 m
2028 684 l
2008 704 m
2008 664 l
1994 670 m
2022 698 l
1994 698 m
2022 670 l
2004 694 m
2044 694 l
2024 714 m
2024 674 l
2010 680 m
2038 708 l
2010 708 m
2038 680 l
2019 704 m
2059 704 l
2039 724 m
2039 684 l
2025 690 m
2053 718 l
2025 718 m
2053 690 l
2034 711 m
2074 711 l
2054 731 m
2054 691 l
2040 697 m
2068 725 l
2040 725 m
2068 697 l
2049 722 m
2089 722 l
2069 742 m
2069 702 l
2055 708 m
2083 736 l
2055 736 m
2083 708 l
2065 739 m
2105 739 l
2085 759 m
2085 719 l
2071 725 m
2099 753 l
2071 753 m
2099 725 l
2080 752 m
2120 752 l
2100 772 m
2100 732 l
2086 738 m
2114 766 l
2086 766 m
2114 738 l
2094 766 m
2134 766 l
2114 786 m
2114 746 l
2100 752 m
2128 780 l
2100 780 m
2128 752 l
2110 782 m
2150 782 l
2130 802 m
2130 762 l
2116 768 m
2144 796 l
2116 796 m
2144 768 l
2124 794 m
2164 794 l
2144 814 m
2144 774 l
2130 780 m
2158 808 l
2130 808 m
2158 780 l
2138 811 m
2178 811 l
2158 831 m
2158 791 l
2144 797 m
2172 825 l
2144 825 m
2172 797 l
2153 832 m
2193 832 l
2173 852 m
2173 812 l
2159 818 m
2187 846 l
2159 846 m
2187 818 l
2167 866 m
2207 866 l
2187 886 m
2187 846 l
2173 852 m
2201 880 l
2173 880 m
2201 852 l
2182 880 m
2222 880 l
2202 900 m
2202 860 l
2188 866 m
2216 894 l
2188 894 m
2216 866 l
2195 901 m
2235 901 l
2215 921 m
2215 881 l
2201 887 m
2229 915 l
2201 915 m
2229 887 l
2210 932 m
2250 932 l
2230 952 m
2230 912 l
2216 918 m
2244 946 l
2216 946 m
2244 918 l
2224 958 m
2264 958 l
2244 978 m
2244 938 l
2230 944 m
2258 972 l
2230 972 m
2258 944 l
2237 1003 m
2277 1003 l
2257 1023 m
2257 983 l
2243 989 m
2271 1017 l
2243 1017 m
2271 989 l
2250 1014 m
2290 1014 l
2270 1034 m
2270 994 l
2256 1000 m
2284 1028 l
2256 1028 m
2284 1000 l
2264 1051 m
2304 1051 l
2284 1071 m
2284 1031 l
2270 1037 m
2298 1065 l
2270 1065 m
2298 1037 l
2280 1073 m
2320 1073 l
2300 1093 m
2300 1053 l
2286 1059 m
2314 1087 l
2286 1087 m
2314 1059 l
2290 1126 m
2330 1126 l
2310 1146 m
2310 1106 l
2296 1112 m
2324 1140 l
2296 1140 m
2324 1112 l
2320 1126 m
2360 1126 l
2340 1146 m
2340 1106 l
2326 1112 m
2354 1140 l
2326 1140 m
2354 1112 l
2326 1211 m
2366 1211 l
2346 1231 m
2346 1191 l
2332 1197 m
2360 1225 l
2332 1225 m
2360 1197 l
stroke
7 setlinewidth
920 1225 m
920 1915 l
2189 1915 l
2189 1225 l
920 1225 l
stroke
1 setlinewidth
7 setlinewidth
920 1225 m
920 1235 l
999 1225 m
999 1235 l
1079 1225 m
1079 1235 l
1158 1225 m
1158 1235 l
1237 1225 m
1237 1235 l
1316 1225 m
1316 1235 l
1396 1225 m
1396 1235 l
1475 1225 m
1475 1235 l
1554 1225 m
1554 1235 l
1634 1225 m
1634 1235 l
1713 1225 m
1713 1235 l
1792 1225 m
1792 1235 l
1871 1225 m
1871 1235 l
1951 1225 m
1951 1235 l
2030 1225 m
2030 1235 l
2109 1225 m
2109 1235 l
2189 1225 m
2189 1235 l
920 1915 m
920 1905 l
999 1915 m
999 1905 l
1079 1915 m
1079 1905 l
1158 1915 m
1158 1905 l
1237 1915 m
1237 1905 l
1316 1915 m
1316 1905 l
1396 1915 m
1396 1905 l
1475 1915 m
1475 1905 l
1554 1915 m
1554 1905 l
1634 1915 m
1634 1905 l
1713 1915 m
1713 1905 l
1792 1915 m
1792 1905 l
1871 1915 m
1871 1905 l
1951 1915 m
1951 1905 l
2030 1915 m
2030 1905 l
2109 1915 m
2109 1905 l
2189 1915 m
2189 1905 l
stroke
1079 1225 m
1079 1245 l
1396 1225 m
1396 1245 l
1713 1225 m
1713 1245 l
2030 1225 m
2030 1245 l
1079 1915 m
1079 1895 l
1396 1915 m
1396 1895 l
1713 1915 m
1713 1895 l
2030 1915 m
2030 1895 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1079 1175 m
gsave
1079 1175 translate
0 rotate
0 -20  m
(-10.0) CS
(-10.0) show
grestore
newpath
1396 1175 m
gsave
1396 1175 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1713 1175 m
gsave
1713 1175 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
2030 1175 m
gsave
2030 1175 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
/Helvetica findfont
75 scalefont
 setfont
1554 1075 m
gsave
1554 1075 translate
0 rotate
0 0  m
(V - V-) CS
(V - V) show
/Helvetica findfont
45 scalefont
 setfont
0 -22 rmoveto
/Helvetica findfont
57 scalefont
 setfont
(-) show
grestore
newpath
920 1225 m
930 1225 l
920 1268 m
930 1268 l
920 1311 m
930 1311 l
920 1354 m
930 1354 l
920 1397 m
930 1397 l
920 1440 m
930 1440 l
920 1483 m
930 1483 l
920 1526 m
930 1526 l
920 1570 m
930 1570 l
920 1613 m
930 1613 l
920 1656 m
930 1656 l
920 1699 m
930 1699 l
920 1742 m
930 1742 l
920 1785 m
930 1785 l
920 1828 m
930 1828 l
920 1871 m
930 1871 l
920 1915 m
930 1915 l
2189 1225 m
2179 1225 l
2189 1268 m
2179 1268 l
2189 1311 m
2179 1311 l
2189 1354 m
2179 1354 l
2189 1397 m
2179 1397 l
2189 1440 m
2179 1440 l
2189 1483 m
2179 1483 l
2189 1526 m
2179 1526 l
2189 1570 m
2179 1570 l
2189 1613 m
2179 1613 l
2189 1656 m
2179 1656 l
2189 1699 m
2179 1699 l
2189 1742 m
2179 1742 l
2189 1785 m
2179 1785 l
2189 1828 m
2179 1828 l
2189 1871 m
2179 1871 l
2189 1915 m
2179 1915 l
stroke
920 1311 m
940 1311 l
920 1483 m
940 1483 l
920 1656 m
940 1656 l
920 1828 m
940 1828 l
2189 1311 m
2169 1311 l
2189 1483 m
2169 1483 l
2189 1656 m
2169 1656 l
2189 1828 m
2169 1828 l
/Helvetica findfont
60 scalefont
 setfont
stroke
882 1311 m
gsave
882 1311 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
882 1483 m
gsave
882 1483 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
newpath
882 1656 m
gsave
882 1656 translate
0 rotate
0 -20  m
(4.0) RJ
(4.0) show
grestore
newpath
882 1828 m
gsave
882 1828 translate
0 rotate
0 -20  m
(6.0) RJ
(6.0) show
grestore
newpath
1 setlinewidth
1200 1750 20 0 360 arc
stroke
1225 1605 20 0 360 arc
stroke
1250 1487 20 0 360 arc
stroke
1274 1406 20 0 360 arc
stroke
1298 1361 20 0 360 arc
stroke
1322 1333 20 0 360 arc
stroke
1346 1316 20 0 360 arc
stroke
1371 1311 20 0 360 arc
stroke
1395 1311 20 0 360 arc
stroke
1420 1318 20 0 360 arc
stroke
1445 1326 20 0 360 arc
stroke
1469 1335 20 0 360 arc
stroke
1494 1345 20 0 360 arc
stroke
1519 1354 20 0 360 arc
stroke
1543 1358 20 0 360 arc
stroke
1568 1364 20 0 360 arc
stroke
1593 1370 20 0 360 arc
stroke
1618 1371 20 0 360 arc
stroke
1642 1372 20 0 360 arc
stroke
1667 1375 20 0 360 arc
stroke
1692 1379 20 0 360 arc
stroke
1716 1375 20 0 360 arc
stroke
1741 1374 20 0 360 arc
stroke
1766 1370 20 0 360 arc
stroke
1791 1361 20 0 360 arc
stroke
1815 1359 20 0 360 arc
stroke
1840 1356 20 0 360 arc
stroke
1864 1348 20 0 360 arc
stroke
1889 1342 20 0 360 arc
stroke
1914 1338 20 0 360 arc
stroke
1938 1335 20 0 360 arc
stroke
1963 1332 20 0 360 arc
stroke
1988 1327 20 0 360 arc
stroke
2012 1325 20 0 360 arc
stroke
2037 1322 20 0 360 arc
stroke
2062 1321 20 0 360 arc
stroke
2086 1325 20 0 360 arc
stroke
2111 1326 20 0 360 arc
stroke
2135 1331 20 0 360 arc
stroke
2160 1335 20 0 360 arc
stroke
2185 1339 20 0 360 arc
stroke
1179 1774 m
1179 1808 l
1213 1808 l
1213 1774 l
1179 1774 l
1214 1596 m
1214 1630 l
1248 1630 l
1248 1596 l
1214 1596 l
1246 1463 m
1246 1497 l
1280 1497 l
1280 1463 l
1246 1463 l
1279 1377 m
1279 1411 l
1313 1411 l
1313 1377 l
1279 1377 l
1312 1324 m
1312 1358 l
1346 1358 l
1346 1324 l
1312 1324 l
1345 1300 m
1345 1334 l
1379 1334 l
1379 1300 l
1345 1300 l
1379 1294 m
1379 1328 l
1413 1328 l
1413 1294 l
1379 1294 l
1412 1297 m
1412 1331 l
1446 1331 l
1446 1297 l
1412 1297 l
1446 1308 m
1446 1342 l
1480 1342 l
1480 1308 l
1446 1308 l
1479 1321 m
1479 1355 l
1513 1355 l
1513 1321 l
1479 1321 l
1513 1336 m
1513 1370 l
1547 1370 l
1547 1336 l
1513 1336 l
1548 1350 m
1548 1384 l
1582 1384 l
1582 1350 l
1548 1350 l
1581 1360 m
1581 1394 l
1615 1394 l
1615 1360 l
1581 1360 l
1615 1374 m
1615 1408 l
1649 1408 l
1649 1374 l
1615 1374 l
1649 1384 m
1649 1418 l
1683 1418 l
1683 1384 l
1649 1384 l
1683 1390 m
1683 1424 l
1717 1424 l
1717 1390 l
1683 1390 l
1717 1403 m
1717 1437 l
1751 1437 l
1751 1403 l
1717 1403 l
1751 1405 m
1751 1439 l
1785 1439 l
1785 1405 l
1751 1405 l
1784 1398 m
1784 1432 l
1818 1432 l
1818 1398 l
1784 1398 l
1818 1400 m
1818 1434 l
1852 1434 l
1852 1400 l
1818 1400 l
1852 1403 m
1852 1437 l
1886 1437 l
1886 1403 l
1852 1403 l
1886 1403 m
1886 1437 l
1920 1437 l
1920 1403 l
1886 1403 l
1920 1391 m
1920 1425 l
1954 1425 l
1954 1391 l
1920 1391 l
1954 1394 m
1954 1428 l
1988 1428 l
1988 1394 l
1954 1394 l
1988 1385 m
1988 1419 l
2022 1419 l
2022 1385 l
1988 1385 l
2021 1378 m
2021 1412 l
2055 1412 l
2055 1378 l
2021 1378 l
2055 1372 m
2055 1406 l
2089 1406 l
2089 1372 l
2055 1372 l
2089 1367 m
2089 1401 l
2123 1401 l
2123 1367 l
2089 1367 l
2123 1360 m
2123 1394 l
2157 1394 l
2157 1360 l
2123 1360 l
2157 1356 m
2157 1390 l
2191 1390 l
2191 1356 l
2157 1356 l
stroke
1200 1709 m
1180 1689 l
1200 1669 l
1220 1689 l
1200 1709 l
1241 1516 m
1221 1496 l
1241 1476 l
1261 1496 l
1241 1516 l
1282 1415 m
1262 1395 l
1282 1375 l
1302 1395 l
1282 1415 l
1324 1356 m
1304 1336 l
1324 1316 l
1344 1336 l
1324 1356 l
1366 1333 m
1346 1313 l
1366 1293 l
1386 1313 l
1366 1333 l
1409 1331 m
1389 1311 l
1409 1291 l
1429 1311 l
1409 1331 l
1453 1346 m
1433 1326 l
1453 1306 l
1473 1326 l
1453 1346 l
1496 1363 m
1476 1343 l
1496 1323 l
1516 1343 l
1496 1363 l
1539 1385 m
1519 1365 l
1539 1345 l
1559 1365 l
1539 1385 l
1584 1404 m
1564 1384 l
1584 1364 l
1604 1384 l
1584 1404 l
1627 1422 m
1607 1402 l
1627 1382 l
1647 1402 l
1627 1422 l
1672 1439 m
1652 1419 l
1672 1399 l
1692 1419 l
1672 1439 l
1714 1442 m
1694 1422 l
1714 1402 l
1734 1422 l
1714 1442 l
1758 1452 m
1738 1432 l
1758 1412 l
1778 1432 l
1758 1452 l
1802 1448 m
1782 1428 l
1802 1408 l
1822 1428 l
1802 1448 l
1846 1458 m
1826 1438 l
1846 1418 l
1866 1438 l
1846 1458 l
1890 1458 m
1870 1438 l
1890 1418 l
1910 1438 l
1890 1458 l
1933 1464 m
1913 1444 l
1933 1424 l
1953 1444 l
1933 1464 l
1977 1456 m
1957 1436 l
1977 1416 l
1997 1436 l
1977 1456 l
2021 1451 m
2001 1431 l
2021 1411 l
2041 1431 l
2021 1451 l
2065 1451 m
2045 1431 l
2065 1411 l
2085 1431 l
2065 1451 l
2108 1439 m
2088 1419 l
2108 1399 l
2128 1419 l
2108 1439 l
2152 1441 m
2132 1421 l
2152 1401 l
2172 1421 l
2152 1441 l
stroke
1167 1857 m
1147 1817 l
1187 1817 l
1167 1857 l
1219 1619 m
1199 1579 l
1239 1579 l
1219 1619 l
1269 1458 m
1249 1418 l
1289 1418 l
1269 1458 l
1320 1372 m
1300 1332 l
1340 1332 l
1320 1372 l
1372 1335 m
1352 1295 l
1392 1295 l
1372 1335 l
1424 1331 m
1404 1291 l
1444 1291 l
1424 1331 l
1477 1348 m
1457 1308 l
1497 1308 l
1477 1348 l
1531 1374 m
1511 1334 l
1551 1334 l
1531 1374 l
1585 1406 m
1565 1366 l
1605 1366 l
1585 1406 l
1639 1441 m
1619 1401 l
1659 1401 l
1639 1441 l
1693 1469 m
1673 1429 l
1713 1429 l
1693 1469 l
1747 1495 m
1727 1455 l
1767 1455 l
1747 1495 l
1801 1517 m
1781 1477 l
1821 1477 l
1801 1517 l
1855 1538 m
1835 1498 l
1875 1498 l
1855 1538 l
1910 1548 m
1890 1508 l
1930 1508 l
1910 1548 l
1964 1552 m
1944 1512 l
1984 1512 l
1964 1552 l
2018 1561 m
1998 1521 l
2038 1521 l
2018 1561 l
2072 1556 m
2052 1516 l
2092 1516 l
2072 1556 l
2127 1557 m
2107 1517 l
2147 1517 l
2127 1557 l
2180 1558 m
2160 1518 l
2200 1518 l
2180 1558 l
stroke
1160 1739 m
1200 1719 l
1200 1759 l
1160 1739 l
1221 1504 m
1261 1484 l
1261 1524 l
1221 1504 l
1282 1379 m
1322 1359 l
1322 1399 l
1282 1379 l
1344 1323 m
1384 1303 l
1384 1343 l
1344 1323 l
1407 1313 m
1447 1293 l
1447 1333 l
1407 1313 l
1473 1330 m
1513 1310 l
1513 1350 l
1473 1330 l
1538 1368 m
1578 1348 l
1578 1388 l
1538 1368 l
1604 1409 m
1644 1389 l
1644 1429 l
1604 1409 l
1670 1440 m
1710 1420 l
1710 1460 l
1670 1440 l
1736 1479 m
1776 1459 l
1776 1499 l
1736 1479 l
1804 1511 m
1844 1491 l
1844 1531 l
1804 1511 l
1870 1538 m
1910 1518 l
1910 1558 l
1870 1538 l
1937 1561 m
1977 1541 l
1977 1581 l
1937 1561 l
2002 1575 m
2042 1555 l
2042 1595 l
2002 1575 l
2071 1587 m
2111 1567 l
2111 1607 l
2071 1587 l
2137 1583 m
2177 1563 l
2177 1603 l
2137 1583 l
stroke
1149 1752 m
1169 1712 l
1189 1752 l
1149 1752 l
1224 1500 m
1244 1460 l
1264 1500 l
1224 1500 l
1300 1374 m
1320 1334 l
1340 1374 l
1300 1374 l
1377 1332 m
1397 1292 l
1417 1332 l
1377 1332 l
1457 1342 m
1477 1302 l
1497 1342 l
1457 1342 l
1539 1380 m
1559 1340 l
1579 1380 l
1539 1380 l
1621 1429 m
1641 1389 l
1661 1429 l
1621 1429 l
1706 1484 m
1726 1444 l
1746 1484 l
1706 1484 l
1789 1530 m
1809 1490 l
1829 1530 l
1789 1530 l
1873 1569 m
1893 1529 l
1913 1569 l
1873 1569 l
1957 1608 m
1977 1568 l
1997 1608 l
1957 1608 l
2043 1639 m
2063 1599 l
2083 1639 l
2043 1639 l
2124 1638 m
2144 1598 l
2164 1638 l
2124 1638 l
stroke
1172 1650 m
1172 1610 l
1212 1630 l
1172 1650 l
1258 1441 m
1258 1401 l
1298 1421 l
1258 1441 l
1344 1349 m
1344 1309 l
1384 1329 l
1344 1349 l
1433 1337 m
1433 1297 l
1473 1317 l
1433 1337 l
1525 1368 m
1525 1328 l
1565 1348 l
1525 1368 l
1619 1424 m
1619 1384 l
1659 1404 l
1619 1424 l
1716 1487 m
1716 1447 l
1756 1467 l
1716 1487 l
1812 1548 m
1812 1508 l
1852 1528 l
1812 1548 l
1904 1602 m
1904 1562 l
1944 1582 l
1904 1602 l
1998 1644 m
1998 1604 l
2038 1624 l
1998 1644 l
2097 1680 m
2097 1640 l
2137 1660 l
2097 1680 l
stroke
1165 1610 m
1205 1610 l
1185 1630 m
1185 1590 l
1279 1390 m
1319 1390 l
1299 1410 m
1299 1370 l
1397 1318 m
1437 1318 l
1417 1338 m
1417 1298 l
1520 1341 m
1560 1341 l
1540 1361 m
1540 1321 l
1648 1413 m
1688 1413 l
1668 1433 m
1668 1393 l
1779 1512 m
1819 1512 l
1799 1532 m
1799 1492 l
1914 1602 m
1954 1602 l
1934 1622 m
1934 1582 l
2053 1654 m
2093 1654 l
2073 1674 m
2073 1634 l
stroke
1109 1824 m
1137 1852 l
1109 1852 m
1137 1824 l
1209 1540 m
1237 1568 l
1209 1568 m
1237 1540 l
1309 1383 m
1337 1411 l
1309 1411 m
1337 1383 l
1410 1315 m
1438 1343 l
1410 1343 m
1438 1315 l
1514 1314 m
1542 1342 l
1514 1342 m
1542 1314 l
1620 1349 m
1648 1377 l
1620 1377 m
1648 1349 l
1728 1415 m
1756 1443 l
1728 1443 m
1756 1415 l
1835 1497 m
1863 1525 l
1835 1525 m
1863 1497 l
1947 1581 m
1975 1609 l
1947 1609 m
1975 1581 l
2057 1659 m
2085 1687 l
2057 1687 m
2085 1659 l
2164 1742 m
2192 1770 l
2164 1770 m
2192 1742 l
stroke
/Helvetica findfont
60 scalefont
 setfont
282 2260 m
gsave
282 2260 translate
0 rotate
0 -20  m
(Fig. 5) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
showpage
pstopssaved restore grestore
gsave
595.275591 420.944882 translate
90 rotate
0.700000 dup scale
/pstopsmatrix matrix currentmatrix def
/pstopssaved save def
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig6.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
678 420 m
678 2030 l
2792 2030 l
2792 420 l
678 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
0 setlinewidth
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
678 420 m
678 430 l
890 420 m
890 430 l
1101 420 m
1101 430 l
1313 420 m
1313 430 l
1524 420 m
1524 430 l
1735 420 m
1735 430 l
1947 420 m
1947 430 l
2158 420 m
2158 430 l
2370 420 m
2370 430 l
2581 420 m
2581 430 l
2792 420 m
2792 430 l
678 2030 m
678 2020 l
890 2030 m
890 2020 l
1101 2030 m
1101 2020 l
1313 2030 m
1313 2020 l
1524 2030 m
1524 2020 l
1735 2030 m
1735 2020 l
1947 2030 m
1947 2020 l
2158 2030 m
2158 2020 l
2370 2030 m
2370 2020 l
2581 2030 m
2581 2020 l
2792 2030 m
2792 2020 l
stroke
678 420 m
678 440 l
1101 420 m
1101 440 l
1524 420 m
1524 440 l
1947 420 m
1947 440 l
2370 420 m
2370 440 l
2792 420 m
2792 440 l
678 2030 m
678 2010 l
1101 2030 m
1101 2010 l
1524 2030 m
1524 2010 l
1947 2030 m
1947 2010 l
2370 2030 m
2370 2010 l
2792 2030 m
2792 2010 l
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
stroke
678 360 m
gsave
678 360 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
newpath
1101 360 m
gsave
1101 360 translate
0 rotate
0 -24  m
(4.5) CS
(4.5) show
grestore
newpath
1524 360 m
gsave
1524 360 translate
0 rotate
0 -24  m
(5.0) CS
(5.0) show
grestore
newpath
1947 360 m
gsave
1947 360 translate
0 rotate
0 -24  m
(5.5) CS
(5.5) show
grestore
newpath
2370 360 m
gsave
2370 360 translate
0 rotate
0 -24  m
(6.0) CS
(6.0) show
grestore
newpath
2792 360 m
gsave
2792 360 translate
0 rotate
0 -24  m
(6.5) CS
(6.5) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
1735 240 m
gsave
1735 240 translate
0 rotate
0 0  m
(log\(N\)) CS
(log\(N\)) show
grestore
newpath
678 420 m
688 420 l
678 621 m
688 621 l
678 822 m
688 822 l
678 1023 m
688 1023 l
678 1225 m
688 1225 l
678 1426 m
688 1426 l
678 1627 m
688 1627 l
678 1828 m
688 1828 l
678 2030 m
688 2030 l
2792 420 m
2782 420 l
2792 621 m
2782 621 l
2792 822 m
2782 822 l
2792 1023 m
2782 1023 l
2792 1225 m
2782 1225 l
2792 1426 m
2782 1426 l
2792 1627 m
2782 1627 l
2792 1828 m
2782 1828 l
2792 2030 m
2782 2030 l
stroke
678 621 m
698 621 l
678 1023 m
698 1023 l
678 1426 m
698 1426 l
678 1828 m
698 1828 l
2792 621 m
2772 621 l
2792 1023 m
2772 1023 l
2792 1426 m
2772 1426 l
2792 1828 m
2772 1828 l
/Helvetica findfont
72 scalefont
 setfont
stroke
631 621 m
gsave
631 621 translate
0 rotate
0 -24  m
(2.0) RJ
(2.0) show
grestore
newpath
631 1023 m
gsave
631 1023 translate
0 rotate
0 -24  m
(3.0) RJ
(3.0) show
grestore
newpath
631 1426 m
gsave
631 1426 translate
0 rotate
0 -24  m
(4.0) RJ
(4.0) show
grestore
newpath
631 1828 m
gsave
631 1828 translate
0 rotate
0 -24  m
(5.0) RJ
(5.0) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
475 1225 m
gsave
475 1225 translate
90 rotate
0 0  m
(log\(Rg2\)) CS
(log\(R) show
/Helvetica findfont
54 scalefont
 setfont
0 -27 rmoveto
(g) show
/Helvetica findfont
91 scalefont
 setfont
0 27 rmoveto
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
(\)) show
grestore
newpath
1 setlinewidth
1190 625 20 0 360 arc
gsave fill grestore
stroke
1351 685 20 0 360 arc
gsave fill grestore
stroke
1499 743 20 0 360 arc
gsave fill grestore
stroke
1634 793 20 0 360 arc
gsave fill grestore
stroke
1759 839 20 0 360 arc
gsave fill grestore
stroke
1876 888 20 0 360 arc
gsave fill grestore
stroke
1985 929 20 0 360 arc
gsave fill grestore
stroke
2184 1006 20 0 360 arc
gsave fill grestore
stroke
2362 1078 20 0 360 arc
gsave fill grestore
stroke
1.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
1190 623 m
1351 685 l
1499 742 l
1634 794 l
1759 843 l
1876 888 l
1985 930 l
2184 1007 l
2362 1076 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
1334 1273 m
1334 1307 l
1368 1307 l
1368 1273 l
closepath
gsave eofill grestore
stroke
1482 1357 m
1482 1391 l
1516 1391 l
1516 1357 l
closepath
gsave eofill grestore
stroke
1617 1426 m
1617 1460 l
1651 1460 l
1651 1426 l
closepath
gsave eofill grestore
stroke
1742 1497 m
1742 1531 l
1776 1531 l
1776 1497 l
closepath
gsave eofill grestore
stroke
1859 1552 m
1859 1586 l
1893 1586 l
1893 1552 l
closepath
gsave eofill grestore
stroke
1968 1601 m
1968 1635 l
2002 1635 l
2002 1601 l
closepath
gsave eofill grestore
stroke
2167 1726 m
2167 1760 l
2201 1760 l
2201 1726 l
closepath
gsave eofill grestore
stroke
2345 1793 m
2345 1827 l
2379 1827 l
2379 1793 l
closepath
gsave eofill grestore
stroke
1.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
1351 1309 m
1499 1383 l
1634 1450 l
1759 1513 l
1876 1571 l
1985 1626 l
2184 1725 l
2362 1815 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
60 scalefont
 setfont
282 2260 m
gsave
282 2260 translate
0 rotate
0 -20  m
(Fig. 6) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1864 781 m
gsave
1864 781 translate
0 rotate
0 -24  m
(slope = 0.81\(1\)) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1902 1432 m
gsave
1902 1432 translate
0 rotate
0 -24  m
(slope = 1.05\(5\)) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
showpage
pstopssaved restore grestore
%%Page: pstops 4
gsave
595.275591 0.000000 translate
90 rotate
0.700000 dup scale
/pstopsmatrix matrix currentmatrix def
/pstopssaved save def
/showpage{}def/copypage{}def/erasepage{}def
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig7.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
678 420 m
678 2029 l
2792 2029 l
2792 420 l
678 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
0 setlinewidth
[] 0 setdash
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
678 420 m
678 430 l
890 420 m
890 430 l
1101 420 m
1101 430 l
1313 420 m
1313 430 l
1524 420 m
1524 430 l
1735 420 m
1735 430 l
1947 420 m
1947 430 l
2158 420 m
2158 430 l
2370 420 m
2370 430 l
2581 420 m
2581 430 l
2792 420 m
2792 430 l
678 2029 m
678 2019 l
890 2029 m
890 2019 l
1101 2029 m
1101 2019 l
1313 2029 m
1313 2019 l
1524 2029 m
1524 2019 l
1735 2029 m
1735 2019 l
1947 2029 m
1947 2019 l
2158 2029 m
2158 2019 l
2370 2029 m
2370 2019 l
2581 2029 m
2581 2019 l
2792 2029 m
2792 2019 l
stroke
678 420 m
678 440 l
1101 420 m
1101 440 l
1524 420 m
1524 440 l
1947 420 m
1947 440 l
2370 420 m
2370 440 l
2792 420 m
2792 440 l
678 2029 m
678 2009 l
1101 2029 m
1101 2009 l
1524 2029 m
1524 2009 l
1947 2029 m
1947 2009 l
2370 2029 m
2370 2009 l
2792 2029 m
2792 2009 l
/Times-Italic findfont
75 scalefont
 setfont
/Helvetica findfont
75 scalefont
 setfont
stroke
678 357 m
gsave
678 357 translate
0 rotate
0 -25  m
(4.0) CS
(4.0) show
grestore
newpath
1101 357 m
gsave
1101 357 translate
0 rotate
0 -25  m
(4.5) CS
(4.5) show
grestore
newpath
1524 357 m
gsave
1524 357 translate
0 rotate
0 -25  m
(5.0) CS
(5.0) show
grestore
newpath
1947 357 m
gsave
1947 357 translate
0 rotate
0 -25  m
(5.5) CS
(5.5) show
grestore
newpath
2370 357 m
gsave
2370 357 translate
0 rotate
0 -25  m
(6.0) CS
(6.0) show
grestore
newpath
2792 357 m
gsave
2792 357 translate
0 rotate
0 -25  m
(6.5) CS
(6.5) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1735 231 m
gsave
1735 231 translate
0 rotate
0 0  m
(log\(N\)) CS
(log\(N\)) show
grestore
newpath
678 420 m
688 420 l
678 580 m
688 580 l
678 742 m
688 742 l
678 903 m
688 903 l
678 1063 m
688 1063 l
678 1224 m
688 1224 l
678 1386 m
688 1386 l
678 1546 m
688 1546 l
678 1708 m
688 1708 l
678 1868 m
688 1868 l
678 2029 m
688 2029 l
2792 420 m
2782 420 l
2792 580 m
2782 580 l
2792 742 m
2782 742 l
2792 903 m
2782 903 l
2792 1063 m
2782 1063 l
2792 1224 m
2782 1224 l
2792 1386 m
2782 1386 l
2792 1546 m
2782 1546 l
2792 1708 m
2782 1708 l
2792 1868 m
2782 1868 l
2792 2029 m
2782 2029 l
stroke
678 580 m
698 580 l
678 903 m
698 903 l
678 1224 m
698 1224 l
678 1546 m
698 1546 l
678 1868 m
698 1868 l
2792 580 m
2772 580 l
2792 903 m
2772 903 l
2792 1224 m
2772 1224 l
2792 1546 m
2772 1546 l
2792 1868 m
2772 1868 l
/Helvetica findfont
75 scalefont
 setfont
stroke
630 580 m
gsave
630 580 translate
0 rotate
0 -25  m
(2.0) RJ
(2.0) show
grestore
newpath
630 903 m
gsave
630 903 translate
0 rotate
0 -25  m
(4.0) RJ
(4.0) show
grestore
newpath
630 1224 m
gsave
630 1224 translate
0 rotate
0 -25  m
(6.0) RJ
(6.0) show
grestore
newpath
630 1546 m
gsave
630 1546 translate
0 rotate
0 -25  m
(8.0) RJ
(8.0) show
grestore
newpath
630 1868 m
gsave
630 1868 translate
0 rotate
0 -25  m
(10.0) RJ
(10.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
414 1224 m
gsave
414 1224 translate
90 rotate
0 0  m
(log\(<\(DV\)2>max\)) CS
(log\(<\() show
/Symbol findfont
90 scalefont
 setfont
(D) show
/Helvetica findfont
90 scalefont
 setfont
(V\)) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(2) show
/Helvetica findfont
90 scalefont
 setfont
0 -53 rmoveto
(>) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(max) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(\)) show
grestore
newpath
1 setlinewidth
813 749 20 0 360 arc
gsave fill grestore
stroke
1012 882 20 0 360 arc
gsave fill grestore
stroke
1190 1006 20 0 360 arc
gsave fill grestore
stroke
1351 1114 20 0 360 arc
gsave fill grestore
stroke
1499 1224 20 0 360 arc
gsave fill grestore
stroke
1634 1317 20 0 360 arc
gsave fill grestore
stroke
1759 1402 20 0 360 arc
gsave fill grestore
stroke
1876 1489 20 0 360 arc
gsave fill grestore
stroke
1985 1557 20 0 360 arc
gsave fill grestore
stroke
2088 1639 20 0 360 arc
gsave fill grestore
stroke
2184 1692 20 0 360 arc
gsave fill grestore
stroke
2362 1801 20 0 360 arc
gsave fill grestore
stroke
1.000000 0.000000 0.000000 setrgbcolor
7 setlinewidth
813 748 m
1012 886 l
1190 1008 l
1351 1120 l
1499 1221 l
1634 1314 l
1759 1401 l
1876 1481 l
1985 1556 l
2088 1627 l
2184 1694 l
2362 1816 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica findfont
60 scalefont
 setfont
282 2260 m
gsave
282 2260 translate
0 rotate
0 -20  m
(Fig. 7) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1588 1070 m
gsave
1588 1070 translate
0 rotate
0 -24  m
(slope = 3.62\(2\)) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
showpage
pstopssaved restore grestore
gsave
595.275591 420.944882 translate
90 rotate
0.700000 dup scale
/pstopsmatrix matrix currentmatrix def
/pstopssaved save def
showpage
pstopssaved restore grestore
%%Trailer
